TALES: Text Adventure Learning Environment Suite

While Large Language Models (LLMs) are increasingly deployed as agents to complete complex real-world tasks, assessing their baseline agentic capabilities remains challenging. Many existing benchmarks for LLM agents require the model to operate through structured interfaces that sit one layer removed from natural language, making it difficult to distinguish failures of interface interpretation from genuine limitations in agentic capability. Because they rely entirely on grounded, natural-language interaction, text-adventure games serve as a prime sandbox for evaluating these capabilities. However, current implementations in popular benchmarks obscure performance through the leakage of privileged information or through scaffolding modifications to the tasks themselves. To solve this, we introduce TALES, a diverse collection of synthetic and human-written text-adventure games, presented in their canonical forms, designed to evaluate baseline agentic competencies in progressively more challenging environments. We present results over a range of LLMs, open- and closed-weight; evaluate when and where current models fail as agents; and perform a qualitative analysis of top agents to identify key failure modes. Despite an impressive showing on synthetic games, even the top LLM-driven agents fail to achieve 25% on games designed for human enjoyment within 100 steps. Code and visualizations of the experiments can be found at https://github.com/microsoft/tale-suite.

==> (inline-0) <==
\begin{tabular}{l c c c c c }
            \toprule
            \textbf{Model} & \textworld & \twx & \alfworld & \scienceworld & \jericho  \\
            \midrule
claude-fable-5 (thinking)$^{\ast\dagger}$                  & 2152.7 & 1645.6 & 1074.8 & 2035.0 & 9298.0 \\
claude-opus-5 (thinking)$^\ast$                            & 2056.1 & 2526.9 & 1219.2 & 2698.2 & 9037.1 \\
claude-opus-4.7 (thinking)$^\ast$                          & 2416.1 & 2450.9 & 1382.1 & 2549.1 & 8679.0 \\
gpt-5.4 (thinking)                                         & 1553.1 & 2528.2 & 1731.1 & 2509.0 & 9557.3 \\
claude-opus-4.6 (thinking)$^\ast$                          & 2111.3 & 1550.5 & 1469.2 & 2358.2 & 6422.4 \\
claude-opus-4.8 (thinking)$^\ast$                          & 2210.7 & 2412.5 & 1343.0 & 2847.1 & 8739.5 \\
claude-opus-4.5 (thinking)                                 & 1843.5 & 1599.1 & 1300.2 & 1945.4 & 5875.0 \\
o3 (medium)                                                & 1876.9 & 2303.6 & 2974.6 & 2468.5 & 6759.2 \\
gpt-5.6-terra (thinking)                                   & 1905.7 & 2208.7 & 1825.1 & 2102.7 & 6100.6 \\
gpt-5.1 (thinking)                                         & 1968.0 & 4210.2 & 3233.6 & 3973.6 & 8652.6 \\
o3 (high)                                                  & 1591.5 & 1355.3 & 1742.1 & 1443.3 & 4531.4 \\
claude-sonnet-4.6 (thinking)                               & 1989.8 & 1564.6 & 1616.1 & 2366.5 & 5781.2 \\
gpt-5 (thinking)                                           & 2275.8 & 5690.5 & 4200.2 & 5444.1 & 10972.8 \\
kimi-k2.6 (thinking)                                       & 2069.5 & 2091.8 & 4440.0 & 4431.8 & 9601.2 \\
gpt-5.6-luna (thinking)                                    & 2274.4 & 1699.8 & 2427.3 & 2119.5 & 5678.3 \\
o3 (low)                                                   & 1973.8 & 1796.2 & 2739.7 & 2279.1 & 5769.0 \\
claude-4-sonnet                                            & 1953.3 & 1512.5 & 1921.3 & 2744.0 & 5264.0 \\
kimi-k2.5 (thinking)                                       & 1988.2 & 2112.6 & 3488.7 & 2983.8 & 8192.6 \\
claude-3.7-sonnet (1024)                                   & 2354.4 & 1414.0 & 2103.3 & 2901.5 & 5466.5 \\
claude-3.7-sonnet                                          & 2444.7 & 1295.7 & 2004.0 & 3083.0 & 5363.7 \\
claude-3.5-sonnet-latest                                   & 2276.4 & 1421.3 & 2124.8 & 2528.5 & 5125.6 \\
gpt-4.1                                                    & 1836.6 & 1119.0 & 1575.5 & 1986.3 & 3802.0 \\
grok-4.3 (thinking)                                        & 2612.6 & 4919.0 & 1772.7 & 2877.7 & 6116.9 \\
Qwen3.5-122B-A10B (1024)                                   & 2890.8 & 3033.1 & 2820.0 & 3130.5 & 6023.4 \\
Qwen3.5-27B (1024)                                         & 2227.3 & 1782.3 & 2149.3 & 3128.6 & 5085.4 \\
gpt-5-mini (thinking)                                      & 3964.6 & 6566.9 & 10272.1 & 6094.5 & 13863.5 \\
Qwen3.6-27B (1024)                                         & 2779.8 & 2044.8 & 4272.5 & 4428.1 & 7110.8 \\
o1 (high)                                                  & 1852.8 & 2619.2 & 2635.8 & 1762.2 & 3694.5 \\
claude-sonnet-4.5                                          & 2144.3 & 1840.8 & 2076.2 & 3352.9 & 5077.9 \\
gpt-4o                                                     & 2725.3 & 987.4 & 1709.9 & 2312.7 & 3624.0 \\
claude-3.5-haiku                                           & 3608.5 & 1753.6 & 5842.5 & 4339.5 & 4856.3 \\
Qwen3.6-35B-A3B (1024)                                     & 4539.3 & 2778.9 & 4404.6 & 4525.4 & 6565.4 \\
Llama-3.1-405B-Instruct                                    & 1973.3 & 1127.0 & 2153.1 & 2893.7 & 4035.6 \\
gemma-4-31b-it (1024)                                      & 12255.3 & 18789.7 & 23687.6 & 27088.7 & 45245.8 \\
gemini-2.0-flash                                           & 3676.5 & 1308.6 & 2725.5 & 2993.0 & 4026.6 \\
Qwen3-32B (1024)                                           & 4327.2 & 3339.9 & 3259.5 & 3943.5 & 5449.6 \\
Llama-3.3-70B-Instruct                                     & 3804.0 & 1412.9 & 2497.7 & 2821.4 & 3703.8 \\
Llama-3.1-70B-Instruct                                     & 3100.6 & 1057.9 & 1999.2 & 3082.4 & 3743.4 \\
\bottomrule
        \end{tabular}
\begin{tabular}{l c c c c c }
            \toprule
            \textbf{Model} & \textworld & \twx & \alfworld & \scienceworld & \jericho  \\
            \midrule
Qwen2.5-72B-Instruct                                       & 2832.6 & 1094.5 & 1967.2 & 3484.5 & 3426.2 \\
Qwen3.5-9B (1024)                                          & 3835.4 & 3204.2 & 2275.9 & 3174.1 & 4966.2 \\
Mistral-Large-Instruct-2407                                & 2933.5 & 2211.6 & 2048.7 & 3273.4 & 4214.2 \\
o3-mini (high)                                             & 2785.8 & 4300.6 & 1853.2 & 2165.3 & 3395.8 \\
MiniMax-M2.7 (1024)                                        & 14566.4 & 38039.5 & 17035.5 & 8096.5 & 19121.8 \\
gpt-4.1-mini                                               & 3905.4 & 1891.9 & 2422.6 & 2426.5 & 3313.4 \\
Llama-3.3-Nemotron-Super-49B-v1 (1024)                     & 10614.7 & 21599.4 & 11203.8 & 38957.8 & 25245.2 \\
gpt-5.4-nano (thinking)                                    & 4334.0 & 1784.8 & 1930.7 & 2818.7 & 2899.5 \\
Qwen3-30B-A3B (1024)                                       & 5742.7 & 4097.5 & 3968.6 & 4181.7 & 5909.3 \\
gpt-4o-mini                                                & 3440.1 & 1151.7 & 2639.4 & 3330.3 & 3127.5 \\
claude-haiku-4.5                                           & 3123.4 & 1838.6 & 2186.0 & 3144.5 & 4383.3 \\
Llama-4-Scout-17B-16E-Instruct                             & 5916.7 & 2824.9 & 3521.9 & 4429.7 & 4249.0 \\
Qwen3.5-4B (1024)                                          & 9244.7 & 3911.8 & 4251.8 & 4184.2 & 6296.2 \\
gpt-5-nano (thinking)                                      & 12159.8 & 9604.2 & 12054.0 & 10319.7 & 10784.0 \\
gpt-oss-20b (thinking)                                     & 5428.3 & 5496.3 & 4419.2 & 5448.7 & 6845.0 \\
Llama-4-Maverick-17B-128E-Instruct-FP8                     & 6363.7 & 4771.4 & 7965.3 & 8660.8 & 7956.8 \\
Mistral-Small-Instruct-2409                                & 3221.2 & 5733.8 & 1700.2 & 2669.7 & 3590.8 \\
DeepSeek-V4-Flash (1024)                                   & 2797.3 & 3340.2 & 1535.2 & 3109.0 & 3836.7 \\
Llama-3.1-8B-Instruct                                      & 4331.2 & 7185.0 & 1817.2 & 2916.5 & 2816.5 \\
DeepSeek-R1 (1024)                                         & 7503.9 & 8158.4 & 9995.8 & 8568.3 & 8648.9 \\
Qwen2.5-7B-Instruct                                        & 2264.1 & 4468.9 & 1536.6 & 3019.5 & 2971.1 \\
Llama-3.2-3B-Instruct                                      & 4404.4 & 1601.2 & 1543.5 & 3733.5 & 2543.3 \\
phi-4                                                      & 3493.3 & 1911.6 & 2782.9 & 2867.7 & 3119.1 \\
gpt-4.1-nano                                               & 10914.3 & 3356.1 & 5688.9 & 3923.5 & 3243.8 \\
Mistral-Small-24B-Instruct-2501                            & 7939.2 & 11912.9 & 9786.3 & 8717.6 & 10098.0 \\
DeepSeek-R1-Distill-Llama-70B (1024)                       & 7738.4 & 13039.3 & 13938.2 & 9310.5 & 6760.1 \\
Qwen3.5-2B (1024)                                          & 1816.5 & 5784.9 & 1273.0 & 3620.6 & 2232.4 \\
Ministral-8B-Instruct-2410                                 & 3897.6 & 7108.8 & 1873.5 & 1927.5 & 1980.6 \\
Mistral-Small-3.1-24B-Instruct-2503                        & 8576.0 & 10517.4 & 9698.0 & 8180.9 & 10158.1 \\
Mixtral-8x22B-Instruct-v0.1                                & 2710.3 & 2638.4 & 1576.8 & 2377.8 & 2666.7 \\
Llama-3.2-1B-Instruct                                      & 10715.2 & 4571.1 & 8912.4 & 2519.5 & 3414.0 \\
Phi-3-mini-128k-instruct                                   & 4246.1 & 8238.5 & 4450.1 & 4580.6 & 4185.5 \\
Phi-3.5-MoE-instruct                                       & 5715.6 & 6235.4 & 4575.1 & 5967.3 & 5934.5 \\
Phi-4-mini-instruct                                        & 3576.3 & 3077.8 & 2960.4 & 3240.6 & 3277.3 \\
Mixtral-8x7B-Instruct-v0.1                                 & 11808.9 & 11120.4 & 9164.7 & 11072.9 & 9944.8 \\
Phi-3.5-mini-instruct                                      & 8549.5 & 9485.4 & 8013.4 & 6323.6 & 9155.5 \\
Qwen3.5-0.8B (1024)                                        & 7186.9 & 2035.5 & 17964.2 & 1633.4 & 2011.1 \\
Phi-3-medium-128k-instruct                                 & 11606.6 & 11358.4 & 11263.8 & 9688.4 & 11446.5 \\
\bottomrule
        \end{tabular}
\begin{tabular}{l c c c c c }
            \toprule
            \textbf{Model} & \textworld & \twx & \alfworld & \scienceworld & \jericho  \\
            \midrule
claude-fable-5 (thinking)$^{\ast\dagger}$                  & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
claude-opus-5 (thinking)$^\ast$                            & 0.0 & 0.0 & 0.0 & 3.9 & 3.5 \\
claude-opus-4.7 (thinking)$^\ast$                          & 0.0 & 0.0 & 0.0 & 3.4 & 3.5 \\
gpt-5.4 (thinking)                                         & 0.0 & 5.6 & 0.0 & 3.6 & 4.1 \\
claude-opus-4.6 (thinking)$^\ast$                          & 0.0 & 1.8 & 0.0 & 5.5 & 4.8 \\
claude-opus-4.8 (thinking)$^\ast$                          & 0.0 & 1.3 & 0.0 & 2.3 & 4.2 \\
claude-opus-4.5 (thinking)                                 & 0.0 & 4.6 & 0.0 & 5.0 & 4.9 \\
o3 (medium)                                                & 0.0 & 3.5 & 15.6 & 3.2 & 2.8 \\
gpt-5.6-terra (thinking)                                   & 2.5 & 9.9 & 0.0 & 4.0 & 4.3 \\
gpt-5.1 (thinking)                                         & 1.1 & 6.8 & 14.1 & 3.8 & 3.9 \\
o3 (high)                                                  & 0.0 & 5.9 & 21.5 & 3.8 & 3.7 \\
claude-sonnet-4.6 (thinking)                               & 0.0 & 5.4 & 0.0 & 7.2 & 4.6 \\
gpt-5 (thinking)                                           & 0.0 & 10.4 & 10.7 & 3.5 & 3.6 \\
kimi-k2.6 (thinking)                                       & 0.0 & 3.4 & 6.7 & 8.9 & 4.8 \\
gpt-5.6-luna (thinking)                                    & 0.0 & 11.6 & 13.3 & 3.5 & 3.4 \\
o3 (low)                                                   & 1.8 & 7.5 & 33.0 & 5.6 & 4.7 \\
claude-4-sonnet                                            & 0.7 & 0.0 & 6.7 & 6.3 & 1.0 \\
kimi-k2.5 (thinking)                                       & 1.8 & 9.1 & 15.6 & 8.8 & 4.3 \\
claude-3.7-sonnet (1024)                                   & 2.5 & 5.9 & 20.7 & 18.2 & 4.7 \\
claude-3.7-sonnet                                          & 0.0 & 1.2 & 3.3 & 10.8 & 2.1 \\
claude-3.5-sonnet-latest                                   & 0.0 & 2.9 & 17.4 & 11.5 & 2.7 \\
gpt-4.1                                                    & 2.7 & 3.4 & 22.2 & 12.2 & 2.3 \\
grok-4.3 (thinking)                                        & 1.8 & 4.7 & 4.1 & 7.3 & 3.8 \\
Qwen3.5-122B-A10B (1024)                                   & 2.9 & 1.0 & 10.0 & 8.3 & 1.1 \\
Qwen3.5-27B (1024)                                         & 5.4 & 5.5 & 18.2 & 16.3 & 3.4 \\
gpt-5-mini (thinking)                                      & 3.2 & 8.8 & 18.9 & 14.2 & 4.3 \\
Qwen3.6-27B (1024)                                         & 2.1 & 2.7 & 34.5 & 21.2 & 3.2 \\
o1 (high)                                                  & 1.1 & 6.9 & 23.7 & 8.4 & 4.2 \\
claude-sonnet-4.5                                          & 0.0 & 0.0 & 0.0 & 3.1 & 0.0 \\
gpt-4o                                                     & 13.5 & 0.3 & 35.2 & 12.0 & 1.6 \\
claude-3.5-haiku                                           & 4.7 & 0.0 & 10.0 & 9.9 & 1.6 \\
Qwen3.6-35B-A3B (1024)                                     & 6.2 & 6.2 & 35.2 & 12.7 & 1.3 \\
Llama-3.1-405B-Instruct                                    & 6.0 & 6.0 & 14.1 & 11.2 & 0.9 \\
gemma-4-31b-it (1024)                                      & 0.0 & 0.0 & 10.0 & 2.9 & 0.0 \\
gemini-2.0-flash                                           & 9.1 & 2.5 & 4.1 & 17.0 & 1.3 \\
Qwen3-32B (1024)                                           & 17.0 & 5.7 & 33.0 & 16.6 & 1.6 \\
Llama-3.3-70B-Instruct                                     & 5.8 & 3.5 & 10.7 & 12.7 & 0.6 \\
Llama-3.1-70B-Instruct                                     & 4.7 & 1.9 & 8.2 & 10.5 & 0.9 \\
\bottomrule
        \end{tabular}
\begin{tabular}{l c c c c c }
            \toprule
            \textbf{Model} & \textworld & \twx & \alfworld & \scienceworld & \jericho  \\
            \midrule
Qwen2.5-72B-Instruct                                       & 1.8 & 3.1 & 7.4 & 8.2 & 1.2 \\
Qwen3.5-9B (1024)                                          & 21.7 & 5.5 & 28.2 & 15.4 & 1.5 \\
Mistral-Large-Instruct-2407                                & 8.2 & 2.9 & 10.7 & 16.4 & 1.5 \\
o3-mini (high)                                             & 13.9 & 3.1 & 15.6 & 17.8 & 2.0 \\
MiniMax-M2.7 (1024)                                        & 39.6 & 36.5 & 33.0 & 21.9 & 2.7 \\
gpt-4.1-mini                                               & 16.8 & 6.2 & 7.4 & 22.2 & 0.8 \\
Llama-3.3-Nemotron-Super-49B-v1 (1024)                     & 0.0 & 0.0 & 0.0 & 3.6 & 0.0 \\
gpt-5.4-nano (thinking)                                    & 19.3 & 3.9 & 4.1 & 15.0 & 1.1 \\
Qwen3-30B-A3B (1024)                                       & 24.3 & 7.3 & 18.2 & 11.8 & 1.5 \\
gpt-4o-mini                                                & 5.8 & 1.6 & 0.0 & 6.9 & 0.6 \\
claude-haiku-4.5                                           & 0.0 & 0.0 & 0.0 & 2.7 & 0.0 \\
Llama-4-Scout-17B-16E-Instruct                             & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Qwen3.5-4B (1024)                                          & 14.9 & 12.4 & 0.0 & 10.3 & 0.3 \\
gpt-5-nano (thinking)                                      & 20.5 & 12.2 & 3.3 & 11.8 & 0.6 \\
gpt-oss-20b (thinking)                                     & 14.0 & 10.4 & 0.0 & 16.6 & 0.8 \\
Llama-4-Maverick-17B-128E-Instruct-FP8                     & 8.0 & 0.0 & 0.0 & 0.1 & 0.7 \\
Mistral-Small-Instruct-2409                                & 8.7 & 0.0 & 0.0 & 3.8 & 0.0 \\
DeepSeek-V4-Flash (1024)                                   & 16.4 & 11.5 & 3.3 & 11.8 & 3.7 \\
Llama-3.1-8B-Instruct                                      & 8.0 & 4.0 & 0.0 & 7.7 & 1.1 \\
DeepSeek-R1 (1024)                                         & 3.5 & 0.0 & 0.0 & 3.3 & 0.1 \\
Qwen2.5-7B-Instruct                                        & 0.0 & 0.0 & 0.0 & 1.1 & 0.1 \\
Llama-3.2-3B-Instruct                                      & 6.7 & 4.8 & 0.0 & 4.8 & 0.4 \\
phi-4                                                      & 0.4 & 0.0 & 0.0 & 2.6 & 0.0 \\
gpt-4.1-nano                                               & 3.5 & 6.1 & 0.0 & 1.7 & 2.8 \\
Mistral-Small-24B-Instruct-2501                            & 4.3 & 1.9 & 0.0 & 1.9 & 0.6 \\
DeepSeek-R1-Distill-Llama-70B (1024)                       & 4.2 & 0.2 & 0.0 & 1.3 & 0.5 \\
Qwen3.5-2B (1024)                                          & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 \\
Ministral-8B-Instruct-2410                                 & 6.2 & 0.0 & 0.0 & 0.0 & 0.0 \\
Mistral-Small-3.1-24B-Instruct-2503                        & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 \\
Mixtral-8x22B-Instruct-v0.1                                & 4.3 & 6.8 & 0.0 & 2.2 & 0.2 \\
Llama-3.2-1B-Instruct                                      & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3-mini-128k-instruct                                   & 3.2 & 0.0 & 0.0 & 0.2 & 0.1 \\
Phi-3.5-MoE-instruct                                       & 0.0 & 3.2 & 0.0 & 0.0 & 0.1 \\
Phi-4-mini-instruct                                        & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Mixtral-8x7B-Instruct-v0.1                                 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3.5-mini-instruct                                      & 0.0 & 1.2 & 0.0 & 0.1 & 0.0 \\
Qwen3.5-0.8B (1024)                                        & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3-medium-128k-instruct                                 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\bottomrule
        \end{tabular}
\begin{tabular}{@{}p{\textwidth}@{}}
\hline
\multicolumn{1}{|c|}{\textbf{Jericho}} \\
\hline
\vspace{1pt}
\begin{minipage}[t]{\linewidth}
\small
\begin{tabular}{@{}p{0.31\linewidth}@{}p{0.31\linewidth}@{}p{0.31\linewidth}@{}}
    1. \texttt{905} & 19. \texttt{Huntdark} & 37. \texttt{Reverb} \\
    2. \texttt{Acorncourt} & 20. \texttt{Infidel} & 38. \texttt{Seastalker} \\
    3. \texttt{Advent} & 21. \texttt{Inhumane} & 39. \texttt{Sherlock} \\
    4. \texttt{Adventureland} & 22. \texttt{Jewel} & 40. \texttt{Snacktime} \\
    5. \texttt{Afflicted} & 23. \texttt{Karn} & 41. \texttt{Sorcerer} \\
    6. \texttt{Anchor} & 24. \texttt{Library} & 42. \texttt{Spellbrkr} \\
    7. \texttt{Awaken} & 25. \texttt{Loose} & 43. \texttt{Spirit} \\
    8. \texttt{Balances} & 26. \texttt{Lostpig} & 44. \texttt{Temple} \\
    9. \texttt{Ballyhoo} & 27. \texttt{Ludicorp} & 45. \texttt{Trinity} \\
    10. \texttt{Curses} & 28. \texttt{Lurking} & 46. \texttt{Tryst205} \\
    11. \texttt{Cutthroat} & 29. \texttt{Moonlit} & 47. \texttt{Weapon} \\
    12. \texttt{Deephome} & 30. \texttt{Murdac} & 48. \texttt{Wishbringer} \\
    13. \texttt{Detective} & 31. \texttt{Night} & 49. \texttt{Yomomma} \\
    14. \texttt{Dragon} & 32. \texttt{Omniquest} & 50. \texttt{Zenon} \\
    15. \texttt{Enchanter} & 33. \texttt{Partyfoul} & 51. \texttt{Zork1} \\
    16. \texttt{Enter} & 34. \texttt{Pentari} & 52. \texttt{Zork2} \\
    17. \texttt{Gold} & 35. \texttt{Planetfall} & 53. \texttt{Zork3} \\
    18. \texttt{Hhgg} & 36. \texttt{Plundered} & 54. \texttt{Ztuu} \\
    \end{tabular}
\end{minipage} \vspace{5pt} \\
\hline
\multicolumn{1}{|c|}{\textbf{ScienceWorld}} \\
\hline
\begin{minipage}[t]{\linewidth}
\small
\vspace{1pt}
\begin{tabular}{@{}p{0.42\linewidth}@{}p{0.58\linewidth}@{}}
1. \texttt{Boil} & 16. \texttt{InclinedPlaneFrictionNamedSurfaces} \\
2. \texttt{ChangeTheStateOfMatterOf} & 17. \texttt{InclinedPlaneFrictionUnnamedSurfaces} \\
3. \texttt{ChemistryMix} & 18. \texttt{LifespanLongestLived} \\
4. \texttt{ChemistryMixPaintSecondaryColor} & 19. \texttt{LifespanLongestLivedThenShortestLived} \\
5. \texttt{ChemistryMixPaintTertiaryColor} & 20. \texttt{LifespanShortestLived} \\
6. \texttt{FindAnimal} & 21. \texttt{MeasureMeltingPointKnownSubstance} \\
7. \texttt{FindLivingThing} & 22. \texttt{MeasureMeltingPointUnknownSubstance} \\
8. \texttt{FindNonLivingThing} & 23. \texttt{Melt} \\
9. \texttt{FindPlant} & 24. \texttt{MendelianGeneticsKnownPlant} \\
10. \texttt{Freeze} & 25. \texttt{MendelianGeneticsUnknownPlant} \\
11. \texttt{GrowFruit} & 26. \texttt{PowerComponent} \\
12. \texttt{GrowPlant} & 27. \texttt{PowerComponentRenewableVsNonrenewableEnergy} \\
13. \texttt{IdentifyLifeStages1} & 28. \texttt{TestConductivity} \\
14. \texttt{IdentifyLifeStages2} & 29. \texttt{TestConductivityOfUnknownSubstances} \\
15. \texttt{InclinedPlaneDetermineAngle} & 30. \texttt{UseThermometer} \\
\end{tabular}
\end{minipage} \vspace{5pt} \\
\end{tabular}
\begin{tabular}{@{}p{\textwidth}@{}}

\hline
\multicolumn{1}{|c|}{\textbf{ALFWorld}} \\
\hline
\begin{minipage}[t]{\linewidth}
\small
\vspace{1pt}
\begin{tabular}{@{}p{0.48\linewidth}@{}p{0.48\linewidth}@{}}
1. \texttt{LookAtObjInLightSeen} & 7. \texttt{PickCoolThenPlaceInRecepSeen} \\
2. \texttt{LookAtObjInLightUnseen} & 8. \texttt{PickCoolThenPlaceInRecepUnseen} \\
3. \texttt{PickAndPlaceSimpleSeen} & 9. \texttt{PickHeatThenPlaceInRecepSeen} \\
4. \texttt{PickAndPlaceSimpleUnseen} & 10. \texttt{PickHeatThenPlaceInRecepUnseen} \\
5. \texttt{PickCleanThenPlaceInRecepSeen} & 11. \texttt{PickTwoObjAndPlaceSeen} \\
6. \texttt{PickCleanThenPlaceInRecepUnseen} & 12. \texttt{PickTwoObjAndPlaceUnseen} \\
\end{tabular}
\end{minipage} \vspace{5pt}\\

\hline
\multicolumn{1}{|c|}{\textbf{TextWorld}} \\
\hline
\begin{minipage}[t]{\linewidth}
\small
\vspace{1pt}
\begin{tabular}{@{}p{0.48\linewidth}@{}p{0.48\linewidth}@{}}
1. \texttt{CookingLevel1} & 6. \texttt{CookingLevel6} \\
2. \texttt{CookingLevel2} & 7. \texttt{CookingLevel7} \\
3. \texttt{CookingLevel3} & 8. \texttt{CookingLevel8} \\
4. \texttt{CookingLevel4} & 9. \texttt{CookingLevel9} \\
5. \texttt{CookingLevel5} & 10. \texttt{CookingLevel10} \\
\end{tabular}
\end{minipage} \vspace{5pt} \\
\hline
\multicolumn{1}{|c|}{\textbf{TWX}} \\
\hline
\begin{minipage}[t]{\linewidth}
\small
\vspace{1pt}
\begin{tabular}{@{}p{0.48\linewidth}@{}p{0.48\linewidth}@{}}
1. \texttt{Arithmetic} & 9. \texttt{SimonSaysWithMemory10} \\
2. \texttt{CoinCollector} & 10. \texttt{SimonSaysWithMemory50} \\
3. \texttt{CookingWorld} & 11. \texttt{SimonSaysWithMemory100} \\
4. \texttt{MapReader} & 12. \texttt{SimonSaysWithMemory10Verbose} \\
5. \texttt{PeckingOrder} & 13. \texttt{SimonSaysWithMemory50Verbose} \\
6. \texttt{SimonSays10} & 14. \texttt{SimonSaysWithMemory100Verbose} \\
7. \texttt{SimonSays50} & 15. \texttt{Sorting} \\
8. \texttt{SimonSays100} & 16. \texttt{TextWorldCommonsense} \\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccccccc}
\toprule
Models & \rotatebox{285}{TWCookingLevel1} & \rotatebox{285}{TWCookingLevel10} & \rotatebox{285}{TWCookingLevel2} & \rotatebox{285}{TWCookingLevel3} & \rotatebox{285}{TWCookingLevel4} & \rotatebox{285}{TWCookingLevel5} & \rotatebox{285}{TWCookingLevel6} & \rotatebox{285}{TWCookingLevel7} & \rotatebox{285}{TWCookingLevel8} & \rotatebox{285}{TWCookingLevel9} \\
\midrule
claude-fable-5 (thinking)$^{\ast\dagger}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
claude-opus-5 (thinking)$^\ast$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
claude-opus-4.7 (thinking)$^\ast$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
gpt-5.4 (thinking) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
claude-opus-4.6 (thinking)$^\ast$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
claude-opus-4.8 (thinking)$^\ast$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
claude-opus-4.5 (thinking) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
o3 (medium) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
gpt-5.6-terra (thinking) & 100.0 & 87.3 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
gpt-5.1 (thinking) & 100.0 & 94.5 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
o3 (high) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
claude-sonnet-4.6 (thinking) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
gpt-5 (thinking) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
kimi-k2.6 (thinking) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
gpt-5.6-luna (thinking) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
o3 (low) & 100.0 & 90.9 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
claude-4-sonnet & 100.0 & 96.4 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
kimi-k2.5 (thinking) & 100.0 & 90.9 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
claude-3.7-sonnet (1024) & 100.0 & 72.7 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
claude-3.7-sonnet & 100.0 & 72.7 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
claude-3.5-sonnet-latest & 100.0 & 54.5 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
gpt-4.1 & 100.0 & 61.8 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 90.9 \\
grok-4.3 (thinking) & 100.0 & 63.6 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
Qwen3.5-122B-A10B (1024) & 100.0 & 14.5 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
Qwen3.5-27B (1024) & 100.0 & 29.1 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 90.9 \\
gpt-5-mini (thinking) & 100.0 & 47.3 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Models & \rotatebox{285}{TWCookingLevel1} & \rotatebox{285}{TWCookingLevel10} & \rotatebox{285}{TWCookingLevel2} & \rotatebox{285}{TWCookingLevel3} & \rotatebox{285}{TWCookingLevel4} & \rotatebox{285}{TWCookingLevel5} & \rotatebox{285}{TWCookingLevel6} & \rotatebox{285}{TWCookingLevel7} & \rotatebox{285}{TWCookingLevel8} & \rotatebox{285}{TWCookingLevel9} \\
\midrule
Qwen3.6-27B (1024) & 100.0 & 47.3 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 92.7 \\
o1 (high) & 100.0 & 78.2 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
claude-sonnet-4.5 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
gpt-4o & 86.7 & 14.5 & 70.0 & 100.0 & 86.7 & 100.0 & 100.0 & 100.0 & 100.0 & 78.2 \\
claude-3.5-haiku & 100.0 & 58.2 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 90.9 \\
Qwen3.6-35B-A3B (1024) & 86.7 & 0.0 & 100.0 & 100.0 & 86.7 & 100.0 & 100.0 & 100.0 & 100.0 & 43.6 \\
Llama-3.1-405B-Instruct & 100.0 & 54.5 & 85.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 69.1 \\
gemma-4-31b-it (1024) & 100.0 & 0.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 63.6 \\
gemini-2.0-flash & 100.0 & 21.8 & 25.0 & 100.0 & 100.0 & 86.7 & 100.0 & 100.0 & 84.0 & 90.9 \\
Qwen3-32B (1024) & 100.0 & 27.3 & 85.0 & 100.0 & 100.0 & 46.7 & 86.7 & 100.0 & 68.0 & 81.8 \\
Llama-3.3-70B-Instruct & 100.0 & 0.0 & 25.0 & 100.0 & 100.0 & 0.0 & 100.0 & 88.0 & 92.0 & 90.9 \\
Llama-3.1-70B-Instruct & 100.0 & 0.0 & 25.0 & 100.0 & 100.0 & 0.0 & 100.0 & 100.0 & 84.0 & 47.3 \\
Qwen2.5-72B-Instruct & 100.0 & 0.0 & 25.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 40.0 \\
Qwen3.5-9B (1024) & 86.7 & 23.6 & 100.0 & 90.0 & 73.3 & 80.0 & 86.7 & 88.0 & 48.0 & 56.4 \\
Mistral-Large-Instruct-2407 & 86.7 & 32.7 & 100.0 & 100.0 & 86.7 & 100.0 & 100.0 & 100.0 & 100.0 & 18.2 \\
o3-mini (high) & 100.0 & 27.3 & 70.0 & 100.0 & 100.0 & 80.0 & 80.0 & 100.0 & 100.0 & 81.8 \\
MiniMax-M2.7 (1024) & 80.0 & 21.8 & 65.0 & 80.0 & 80.0 & 80.0 & 80.0 & 60.0 & 60.0 & 32.7 \\
gpt-4.1-mini & 60.0 & 5.5 & 70.0 & 100.0 & 46.7 & 86.7 & 100.0 & 40.0 & 76.0 & 36.4 \\
Llama-3.3-Nemotron-Super-49B-v1 (1024) & 33.3 & 0.0 & 25.0 & 100.0 & 100.0 & 0.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
gpt-5.4-nano (thinking) & 100.0 & 14.5 & 85.0 & 100.0 & 60.0 & 26.7 & 100.0 & 100.0 & 76.0 & 34.5 \\
Qwen3-30B-A3B (1024) & 46.7 & 5.5 & 85.0 & 70.0 & 46.7 & 26.7 & 46.7 & 92.0 & 60.0 & 76.4 \\
gpt-4o-mini & 100.0 & 0.0 & 25.0 & 100.0 & 46.7 & 100.0 & 0.0 & 52.0 & 100.0 & 41.8 \\
claude-haiku-4.5 & 0.0 & 54.5 & 0.0 & 100.0 & 0.0 & 0.0 & 100.0 & 100.0 & 0.0 & 0.0 \\
Llama-4-Scout-17B-16E-Instruct & 33.3 & 27.3 & 25.0 & 100.0 & 100.0 & 0.0 & 0.0 & 40.0 & 40.0 & 45.5 \\
Qwen3.5-4B (1024) & 73.3 & 5.5 & 25.0 & 100.0 & 20.0 & 0.0 & 0.0 & 76.0 & 44.0 & 32.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Models & \rotatebox{285}{TWCookingLevel1} & \rotatebox{285}{TWCookingLevel10} & \rotatebox{285}{TWCookingLevel2} & \rotatebox{285}{TWCookingLevel3} & \rotatebox{285}{TWCookingLevel4} & \rotatebox{285}{TWCookingLevel5} & \rotatebox{285}{TWCookingLevel6} & \rotatebox{285}{TWCookingLevel7} & \rotatebox{285}{TWCookingLevel8} & \rotatebox{285}{TWCookingLevel9} \\
\midrule
gpt-5-nano (thinking) & 60.0 & 12.7 & 85.0 & 100.0 & 33.3 & 0.0 & 60.0 & 84.0 & 20.0 & 45.5 \\
gpt-oss-20b (thinking) & 66.7 & 0.0 & 100.0 & 100.0 & 60.0 & 0.0 & 86.7 & 92.0 & 64.0 & 36.4 \\
Llama-4-Maverick-17B-128E-Instruct-FP8 & 100.0 & 0.0 & 25.0 & 100.0 & 20.0 & 0.0 & 100.0 & 32.0 & 16.0 & 41.8 \\
Mistral-Small-Instruct-2409 & 100.0 & 0.0 & 25.0 & 100.0 & 100.0 & 20.0 & 0.0 & 100.0 & 76.0 & 40.0 \\
DeepSeek-V4-Flash (1024) & 73.3 & 14.5 & 25.0 & 100.0 & 0.0 & 0.0 & 20.0 & 60.0 & 0.0 & 20.0 \\
Llama-3.1-8B-Instruct & 73.3 & 1.8 & 25.0 & 0.0 & 100.0 & 0.0 & 0.0 & 28.0 & 60.0 & 9.1 \\
DeepSeek-R1 (1024) & 66.7 & 0.0 & 25.0 & 75.0 & 100.0 & 0.0 & 0.0 & 28.0 & 40.0 & 36.4 \\
Qwen2.5-7B-Instruct & 33.3 & 18.2 & 25.0 & 100.0 & 0.0 & 0.0 & 0.0 & 100.0 & 0.0 & 0.0 \\
Llama-3.2-3B-Instruct & 40.0 & 0.0 & 25.0 & 100.0 & 0.0 & 0.0 & 0.0 & 24.0 & 16.0 & 9.1 \\
phi-4 & 0.0 & 0.0 & 0.0 & 0.0 & 33.3 & 33.3 & 0.0 & 40.0 & 100.0 & 1.8 \\
gpt-4.1-nano & 33.3 & 0.0 & 25.0 & 0.0 & 0.0 & 0.0 & 13.3 & 56.0 & 0.0 & 0.0 \\
Mistral-Small-24B-Instruct-2501 & 46.7 & 0.0 & 25.0 & 25.0 & 33.3 & 0.0 & 0.0 & 20.0 & 8.0 & 0.0 \\
DeepSeek-R1-Distill-Llama-70B (1024) & 6.7 & 0.0 & 25.0 & 55.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Qwen3.5-2B (1024) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Ministral-8B-Instruct-2410 & 33.3 & 0.0 & 40.0 & 0.0 & 0.0 & 0.0 & 0.0 & 36.0 & 0.0 & 0.0 \\
Mistral-Small-3.1-24B-Instruct-2503 & 0.0 & 0.0 & 25.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Mixtral-8x22B-Instruct-v0.1 & 6.7 & 0.0 & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 64.0 & 0.0 & 0.0 \\
Llama-3.2-1B-Instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3-mini-128k-instruct & 0.0 & 0.0 & 10.0 & 5.0 & 0.0 & 0.0 & 0.0 & 12.0 & 0.0 & 0.0 \\
Phi-3.5-MoE-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-4-mini-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Mixtral-8x7B-Instruct-v0.1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3.5-mini-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Qwen3.5-0.8B (1024) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3-medium-128k-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\toprule
Models & \rotatebox{285}{TWXArithmetic} & \rotatebox{285}{TWXCoinCollector} & \rotatebox{285}{TWXCookingWorld} & \rotatebox{285}{TWXMapReader} & \rotatebox{285}{TWXPeckingOrder} & \rotatebox{285}{TWXSimonSays10} & \rotatebox{285}{TWXSimonSays100} & \rotatebox{285}{TWXSimonSays50} & \rotatebox{285}{TWXSimonSaysWithMemory10} & \rotatebox{285}{TWXSimonSaysWithMemory100} & \rotatebox{285}{TWXSimonSaysWithMemory100Verbose} & \rotatebox{285}{TWXSimonSaysWithMemory10Verbose} & \rotatebox{285}{TWXSimonSaysWithMemory50} & \rotatebox{285}{TWXSimonSaysWithMemory50Verbose} & \rotatebox{285}{TWXSorting} & \rotatebox{285}{TWXTextWorldCommonsense} \\
\midrule
claude-fable-5 (thinking)$^{\ast\dagger}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
claude-opus-5 (thinking)$^\ast$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.2 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 50.0 \\
claude-opus-4.7 (thinking)$^\ast$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 50.0 \\
gpt-5.4 (thinking) & 60.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 87.4 & 98.8 & 100.0 & 94.2 & 100.0 & 100.0 & 94.0 & 100.0 & 100.0 & 80.0 \\
claude-opus-4.6 (thinking)$^\ast$ & 100.0 & 100.0 & 76.8 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
claude-opus-4.8 (thinking)$^\ast$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 98.4 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 60.0 \\
claude-opus-4.5 (thinking) & 70.0 & 100.0 & 65.2 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 90.0 \\
o3 (medium) & 100.0 & 100.0 & 76.8 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 51.4 & 51.6 & 100.0 & 94.0 & 97.2 & 100.0 & 100.0 \\
gpt-5.6-terra (thinking) & 50.0 & 100.0 & 76.8 & 100.0 & 100.0 & 100.0 & 99.6 & 100.0 & 100.0 & 47.8 & 48.0 & 100.0 & 88.4 & 89.6 & 60.0 & 50.0 \\
gpt-5.1 (thinking) & 50.0 & 100.0 & 53.6 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 57.4 & 79.0 & 100.0 & 96.8 & 100.0 & 100.0 & 100.0 \\
o3 (high) & 80.0 & 100.0 & 53.6 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 53.4 & 61.4 & 100.0 & 92.0 & 93.2 & 100.0 & 100.0 \\
claude-sonnet-4.6 (thinking) & 100.0 & 100.0 & 39.2 & 100.0 & 100.0 & 100.0 & 99.4 & 100.0 & 80.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 80.0 & 50.0 \\
gpt-5 (thinking) & 40.0 & 100.0 & 42.0 & 100.0 & 100.0 & 100.0 & 90.2 & 100.0 & 100.0 & 41.6 & 42.2 & 100.0 & 63.4 & 78.4 & 60.0 & 50.0 \\
kimi-k2.6 (thinking) & 100.0 & 100.0 & 39.2 & 100.0 & 100.0 & 100.0 & 85.2 & 100.0 & 100.0 & 43.6 & 48.0 & 100.0 & 100.0 & 99.2 & 100.0 & 100.0 \\
gpt-5.6-luna (thinking) & 80.0 & 100.0 & 76.8 & 100.0 & 100.0 & 100.0 & 94.0 & 100.0 & 100.0 & 42.8 & 54.2 & 100.0 & 77.4 & 88.0 & 80.0 & 100.0 \\
o3 (low) & 100.0 & 100.0 & 45.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 64.4 & 87.0 & 100.0 & 100.0 & 100.0 & 60.0 & 80.0 \\
claude-4-sonnet & 100.0 & 100.0 & 42.0 & 100.0 & 100.0 & 100.0 & 21.0 & 42.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 50.0 \\
kimi-k2.5 (thinking) & 80.0 & 100.0 & 42.0 & 100.0 & 100.0 & 100.0 & 90.8 & 85.6 & 100.0 & 42.4 & 61.8 & 100.0 & 87.2 & 88.2 & 100.0 & 50.0 \\
claude-3.7-sonnet (1024) & 90.0 & 100.0 & 42.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.6 & 100.0 & 100.0 & 100.0 & 100.0 & 60.0 & 70.0 \\
claude-3.7-sonnet & 100.0 & 100.0 & 42.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 90.0 \\
claude-3.5-sonnet-latest & 20.0 & 100.0 & 39.2 & 100.0 & 100.0 & 100.0 & 97.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 50.0 \\
gpt-4.1 & 80.0 & 100.0 & 30.8 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 70.0 \\
grok-4.3 (thinking) & 60.0 & 100.0 & 42.0 & 100.0 & 100.0 & 100.0 & 20.4 & 32.0 & 100.0 & 12.8 & 12.0 & 100.0 & 20.8 & 27.2 & 100.0 & 50.0 \\
Qwen3.5-122B-A10B (1024) & 100.0 & 100.0 & 42.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 24.8 & 31.4 & 100.0 & 86.0 & 100.0 & 100.0 & 50.0 \\
Qwen3.5-27B (1024) & 90.0 & 100.0 & 42.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 93.2 & 58.0 & 100.0 & 92.0 & 92.4 & 60.0 & 50.0 \\
gpt-5-mini (thinking) & 0.0 & 100.0 & 33.6 & 100.0 & 100.0 & 100.0 & 68.0 & 88.0 & 100.0 & 14.2 & 24.2 & 100.0 & 32.2 & 59.6 & 20.0 & 50.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\toprule
Models & \rotatebox{285}{TWXArithmetic} & \rotatebox{285}{TWXCoinCollector} & \rotatebox{285}{TWXCookingWorld} & \rotatebox{285}{TWXMapReader} & \rotatebox{285}{TWXPeckingOrder} & \rotatebox{285}{TWXSimonSays10} & \rotatebox{285}{TWXSimonSays100} & \rotatebox{285}{TWXSimonSays50} & \rotatebox{285}{TWXSimonSaysWithMemory10} & \rotatebox{285}{TWXSimonSaysWithMemory100} & \rotatebox{285}{TWXSimonSaysWithMemory100Verbose} & \rotatebox{285}{TWXSimonSaysWithMemory10Verbose} & \rotatebox{285}{TWXSimonSaysWithMemory50} & \rotatebox{285}{TWXSimonSaysWithMemory50Verbose} & \rotatebox{285}{TWXSorting} & \rotatebox{285}{TWXTextWorldCommonsense} \\
\midrule
Qwen3.6-27B (1024) & 60.0 & 100.0 & 42.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 87.2 & 93.0 & 100.0 & 100.0 & 100.0 & 100.0 & 50.0 \\
o1 (high) & 60.0 & 100.0 & 42.0 & 90.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 20.4 & 39.6 & 100.0 & 46.0 & 74.8 & 0.0 & 50.0 \\
claude-sonnet-4.5 & 0.0 & 100.0 & 42.0 & 100.0 & 0.0 & 100.0 & 53.0 & 100.0 & 100.0 & 99.0 & 99.0 & 100.0 & 100.0 & 100.0 & 0.0 & 50.0 \\
gpt-4o & 0.0 & 100.0 & 39.2 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 50.0 \\
claude-3.5-haiku & 0.0 & 100.0 & 28.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.0 & 99.0 & 100.0 & 100.0 & 100.0 & 0.0 & 50.0 \\
Qwen3.6-35B-A3B (1024) & 50.0 & 100.0 & 42.0 & 0.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 71.4 & 41.6 & 100.0 & 100.0 & 100.0 & 20.0 & 50.0 \\
Llama-3.1-405B-Instruct & 80.0 & 100.0 & 33.6 & 100.0 & 100.0 & 100.0 & 21.0 & 42.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 40.0 & 50.0 \\
gemma-4-31b-it (1024) & 0.0 & 100.0 & 42.0 & 100.0 & 100.0 & 100.0 & 18.0 & 36.0 & 100.0 & 9.0 & 11.0 & 100.0 & 18.0 & 38.0 & 100.0 & 50.0 \\
gemini-2.0-flash & 30.0 & 100.0 & 33.6 & 0.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 4.0 & 50.0 \\
Qwen3-32B (1024) & 0.0 & 100.0 & 30.8 & 100.0 & 90.0 & 100.0 & 100.0 & 100.0 & 100.0 & 26.4 & 48.8 & 100.0 & 73.6 & 70.4 & 12.0 & 50.0 \\
Llama-3.3-70B-Instruct & 20.0 & 100.0 & 28.0 & 50.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 86.4 & 100.0 & 0.0 & 50.0 \\
Llama-3.1-70B-Instruct & 30.0 & 100.0 & 30.8 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 50.0 \\
Qwen2.5-72B-Instruct & 0.0 & 100.0 & 22.4 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 68.0 & 50.0 \\
Qwen3.5-9B (1024) & 60.0 & 100.0 & 28.0 & 100.0 & 100.0 & 100.0 & 43.6 & 83.6 & 100.0 & 26.8 & 51.8 & 100.0 & 52.0 & 66.0 & 100.0 & 50.0 \\
Mistral-Large-Instruct-2407 & 20.0 & 100.0 & 42.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 96.0 & 11.0 & 11.2 & 100.0 & 19.2 & 44.0 & 100.0 & 50.0 \\
o3-mini (high) & 0.0 & 100.0 & 39.2 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 92.0 & 11.8 & 28.2 & 100.0 & 18.0 & 41.2 & 0.0 & 50.0 \\
MiniMax-M2.7 (1024) & 10.0 & 60.0 & 22.4 & 30.0 & 40.0 & 40.0 & 40.0 & 33.2 & 40.0 & 19.2 & 6.8 & 40.0 & 20.0 & 24.8 & 20.0 & 40.0 \\
gpt-4.1-mini & 50.0 & 100.0 & 42.0 & 50.0 & 30.0 & 100.0 & 100.0 & 100.0 & 100.0 & 78.0 & 91.4 & 100.0 & 100.0 & 100.0 & 0.0 & 50.0 \\
Llama-3.3-Nemotron-Super-49B-v1 (1024) & 0.0 & 100.0 & 28.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 84.0 & 100.0 & 100.0 & 100.0 & 0.0 & 50.0 \\
gpt-5.4-nano (thinking) & 0.0 & 100.0 & 16.8 & 0.0 & 60.0 & 100.0 & 85.2 & 100.0 & 100.0 & 97.0 & 77.8 & 100.0 & 100.0 & 100.0 & 0.0 & 50.0 \\
Qwen3-30B-A3B (1024) & 0.0 & 100.0 & 42.0 & 90.0 & 70.0 & 84.0 & 48.8 & 100.0 & 100.0 & 27.6 & 29.6 & 100.0 & 29.2 & 60.0 & 0.0 & 50.0 \\
gpt-4o-mini & 0.0 & 100.0 & 0.0 & 50.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 98.2 & 99.6 & 100.0 & 100.0 & 100.0 & 0.0 & 30.0 \\
claude-haiku-4.5 & 0.0 & 100.0 & 0.0 & 0.0 & 100.0 & 100.0 & 68.0 & 100.0 & 100.0 & 0.0 & 0.0 & 100.0 & 100.0 & 100.0 & 0.0 & 0.0 \\
Llama-4-Scout-17B-16E-Instruct & 0.0 & 100.0 & 42.0 & 100.0 & 100.0 & 100.0 & 21.0 & 42.0 & 100.0 & 100.0 & 100.0 & 100.0 & 70.0 & 70.0 & 0.0 & 50.0 \\
Qwen3.5-4B (1024) & 20.0 & 100.0 & 2.8 & 40.0 & 30.0 & 100.0 & 85.6 & 100.0 & 100.0 & 47.0 & 61.4 & 100.0 & 96.0 & 87.8 & 0.0 & 50.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\toprule
Models & \rotatebox{285}{TWXArithmetic} & \rotatebox{285}{TWXCoinCollector} & \rotatebox{285}{TWXCookingWorld} & \rotatebox{285}{TWXMapReader} & \rotatebox{285}{TWXPeckingOrder} & \rotatebox{285}{TWXSimonSays10} & \rotatebox{285}{TWXSimonSays100} & \rotatebox{285}{TWXSimonSays50} & \rotatebox{285}{TWXSimonSaysWithMemory10} & \rotatebox{285}{TWXSimonSaysWithMemory100} & \rotatebox{285}{TWXSimonSaysWithMemory100Verbose} & \rotatebox{285}{TWXSimonSaysWithMemory10Verbose} & \rotatebox{285}{TWXSimonSaysWithMemory50} & \rotatebox{285}{TWXSimonSaysWithMemory50Verbose} & \rotatebox{285}{TWXSorting} & \rotatebox{285}{TWXTextWorldCommonsense} \\
\midrule
gpt-5-nano (thinking) & 0.0 & 100.0 & 0.0 & 0.0 & 60.0 & 100.0 & 79.0 & 86.8 & 74.0 & 7.4 & 9.4 & 74.0 & 18.4 & 21.2 & 0.0 & 30.0 \\
gpt-oss-20b (thinking) & 10.0 & 100.0 & 36.4 & 50.0 & 60.0 & 100.0 & 26.8 & 65.2 & 40.0 & 1.0 & 21.6 & 100.0 & 2.0 & 51.2 & 8.0 & 50.0 \\
Llama-4-Maverick-17B-128E-Instruct-FP8 & 0.0 & 100.0 & 42.0 & 100.0 & 100.0 & 100.0 & 55.0 & 100.0 & 100.0 & 13.0 & 5.0 & 100.0 & 26.0 & 6.0 & 0.0 & 50.0 \\
Mistral-Small-Instruct-2409 & 0.0 & 100.0 & 28.0 & 0.0 & 0.0 & 100.0 & 21.0 & 42.0 & 10.0 & 1.0 & 7.0 & 50.0 & 14.0 & 14.0 & 0.0 & 50.0 \\
DeepSeek-V4-Flash (1024) & 0.0 & 100.0 & 30.8 & 0.0 & 40.0 & 100.0 & 72.4 & 100.0 & 48.0 & 7.2 & 9.0 & 70.0 & 11.2 & 24.0 & 40.0 & 30.0 \\
Llama-3.1-8B-Instruct & 10.0 & 100.0 & 2.8 & 0.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 1.0 & 1.0 & 100.0 & 2.0 & 2.0 & 36.0 & 50.0 \\
DeepSeek-R1 (1024) & 0.0 & 100.0 & 42.0 & 0.0 & 100.0 & 100.0 & 21.0 & 42.0 & 10.0 & 1.0 & 12.0 & 100.0 & 28.0 & 12.0 & 0.0 & 50.0 \\
Qwen2.5-7B-Instruct & 0.0 & 100.0 & 0.0 & 0.0 & 25.0 & 100.0 & 100.0 & 100.0 & 100.0 & 15.0 & 3.0 & 100.0 & 30.0 & 6.0 & 0.0 & 50.0 \\
Llama-3.2-3B-Instruct & 0.0 & 80.0 & 14.0 & 0.0 & 85.0 & 0.0 & 4.0 & 8.0 & 100.0 & 47.6 & 33.0 & 100.0 & 100.0 & 100.0 & 0.0 & 0.0 \\
phi-4 & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 0.0 \\
gpt-4.1-nano & 0.0 & 100.0 & 0.0 & 0.0 & 100.0 & 100.0 & 21.0 & 42.0 & 10.0 & 1.0 & 1.0 & 100.0 & 23.2 & 80.4 & 0.0 & 40.0 \\
Mistral-Small-24B-Instruct-2501 & 0.0 & 100.0 & 14.0 & 50.0 & 45.0 & 48.0 & 5.0 & 10.0 & 40.0 & 1.0 & 5.6 & 30.0 & 10.0 & 8.8 & 0.0 & 0.0 \\
DeepSeek-R1-Distill-Llama-70B (1024) & 0.0 & 100.0 & 28.0 & 0.0 & 50.0 & 100.0 & 34.0 & 68.0 & 92.0 & 1.0 & 6.0 & 100.0 & 4.0 & 4.0 & 0.0 & 50.0 \\
Qwen3.5-2B (1024) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Ministral-8B-Instruct-2410 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 100.0 & 100.0 & 100.0 & 10.0 & 1.0 & 4.2 & 40.0 & 2.0 & 8.0 & 0.0 & 0.0 \\
Mistral-Small-3.1-24B-Instruct-2503 & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 20.0 & 2.0 & 4.0 & 10.0 & 1.0 & 2.0 & 20.0 & 2.0 & 4.0 & 0.0 & 0.0 \\
Mixtral-8x22B-Instruct-v0.1 & 0.0 & 20.0 & 0.0 & 0.0 & 0.0 & 64.0 & 17.0 & 34.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Llama-3.2-1B-Instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 100.0 & 100.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & 2.0 & 2.0 & 0.0 & 0.0 \\
Phi-3-mini-128k-instruct & 0.0 & 100.0 & 0.0 & 0.0 & 25.0 & 20.0 & 2.0 & 4.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3.5-MoE-instruct & 0.0 & 80.0 & 0.0 & 0.0 & 0.0 & 6.0 & 2.0 & 3.2 & 10.0 & 0.4 & 0.0 & 10.0 & 0.4 & 0.0 & 0.0 & 0.0 \\
Phi-4-mini-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 25.0 & 0.0 & 21.0 & 42.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Mixtral-8x7B-Instruct-v0.1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 20.0 & 2.0 & 4.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3.5-mini-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 20.0 & 8.0 & 0.8 & 3.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Qwen3.5-0.8B (1024) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3-medium-128k-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lccccccccccccccc}
\toprule
Models & \rotatebox{285}{ScienceWorldBoil} & \rotatebox{285}{ScienceWorldChangeTheStateOfMatterOf} & \rotatebox{285}{ScienceWorldChemistryMix} & \rotatebox{285}{ScienceWorldChemistryMixPaintSecondaryColor} & \rotatebox{285}{ScienceWorldChemistryMixPaintTertiaryColor} & \rotatebox{285}{ScienceWorldFindAnimal} & \rotatebox{285}{ScienceWorldFindLivingThing} & \rotatebox{285}{ScienceWorldFindNonLivingThing} & \rotatebox{285}{ScienceWorldFindPlant} & \rotatebox{285}{ScienceWorldFreeze} & \rotatebox{285}{ScienceWorldGrowFruit} & \rotatebox{285}{ScienceWorldGrowPlant} & \rotatebox{285}{ScienceWorldIdentifyLifeStages1} & \rotatebox{285}{ScienceWorldIdentifyLifeStages2} & \rotatebox{285}{ScienceWorldInclinedPlaneDetermineAngle} \\
\midrule
claude-fable-5 (thinking)$^{\ast\dagger}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
claude-opus-5 (thinking)$^\ast$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 89.8 & 96.6 & 100.0 & 100.0 & 100.0 & 78.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
claude-opus-4.7 (thinking)$^\ast$ & 61.6 & 100.0 & 100.0 & 100.0 & 94.6 & 96.6 & 100.0 & 100.0 & 100.0 & 69.8 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
gpt-5.4 (thinking) & 96.0 & 100.0 & 100.0 & 100.0 & 100.0 & 84.8 & 100.0 & 100.0 & 100.0 & 59.4 & 100.0 & 100.0 & 64.4 & 100.0 & 100.0 \\
claude-opus-4.6 (thinking)$^\ast$ & 81.8 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 61.6 & 50.6 & 63.8 & 100.0 & 100.0 & 100.0 \\
claude-opus-4.8 (thinking)$^\ast$ & 5.4 & 100.0 & 100.0 & 100.0 & 100.0 & 95.0 & 100.0 & 100.0 & 100.0 & 59.4 & 89.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
claude-opus-4.5 (thinking) & 68.0 & 100.0 & 100.0 & 100.0 & 100.0 & 83.2 & 100.0 & 100.0 & 100.0 & 49.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
o3 (medium) & 48.4 & 100.0 & 100.0 & 100.0 & 100.0 & 85.0 & 100.0 & 100.0 & 100.0 & 48.0 & 100.0 & 85.2 & 89.0 & 100.0 & 100.0 \\
gpt-5.6-terra (thinking) & 95.4 & 100.0 & 100.0 & 100.0 & 100.0 & 84.8 & 95.0 & 100.0 & 96.6 & 48.0 & 61.8 & 89.4 & 100.0 & 100.0 & 100.0 \\
gpt-5.1 (thinking) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 95.0 & 100.0 & 100.0 & 100.0 & 56.8 & 63.4 & 92.6 & 55.2 & 100.0 & 100.0 \\
o3 (high) & 68.0 & 100.0 & 100.0 & 100.0 & 100.0 & 88.2 & 100.0 & 100.0 & 100.0 & 49.0 & 87.4 & 92.2 & 78.0 & 100.0 & 100.0 \\
claude-sonnet-4.6 (thinking) & 20.6 & 100.0 & 100.0 & 100.0 & 81.4 & 79.8 & 100.0 & 100.0 & 100.0 & 48.0 & 67.6 & 87.6 & 66.0 & 100.0 & 100.0 \\
gpt-5 (thinking) & 95.6 & 100.0 & 100.0 & 100.0 & 100.0 & 88.2 & 100.0 & 100.0 & 100.0 & 53.0 & 44.4 & 77.4 & 65.4 & 100.0 & 100.0 \\
kimi-k2.6 (thinking) & 73.2 & 94.8 & 100.0 & 100.0 & 80.8 & 91.6 & 96.6 & 100.0 & 100.0 & 61.4 & 60.4 & 78.0 & 67.0 & 60.4 & 100.0 \\
gpt-5.6-luna (thinking) & 75.4 & 100.0 & 100.0 & 100.0 & 100.0 & 80.0 & 100.0 & 100.0 & 100.0 & 48.0 & 44.8 & 92.2 & 94.0 & 100.0 & 100.0 \\
o3 (low) & 5.8 & 100.0 & 100.0 & 100.0 & 82.0 & 95.0 & 100.0 & 100.0 & 100.0 & 53.8 & 45.2 & 77.0 & 57.6 & 94.0 & 100.0 \\
claude-4-sonnet & 78.0 & 100.0 & 100.0 & 100.0 & 56.2 & 85.0 & 90.0 & 100.0 & 100.0 & 48.0 & 100.0 & 100.0 & 29.6 & 36.0 & 100.0 \\
kimi-k2.5 (thinking) & 61.8 & 94.4 & 100.0 & 100.0 & 70.0 & 96.6 & 100.0 & 100.0 & 100.0 & 59.4 & 72.4 & 67.4 & 18.6 & 84.8 & 100.0 \\
claude-3.7-sonnet (1024) & 5.8 & 70.0 & 88.4 & 100.0 & 94.0 & 85.0 & 100.0 & 100.0 & 40.0 & 37.4 & 75.0 & 48.4 & 50.4 & 54.6 & 90.0 \\
claude-3.7-sonnet & 5.8 & 43.2 & 100.0 & 100.0 & 76.0 & 66.6 & 90.0 & 100.0 & 48.4 & 45.0 & 40.4 & 100.0 & 95.0 & 64.6 & 100.0 \\
claude-3.5-sonnet-latest & 5.0 & 89.4 & 100.0 & 100.0 & 100.0 & 100.0 & 80.0 & 70.0 & 100.0 & 50.0 & 37.8 & 65.4 & 91.6 & 100.0 & 100.0 \\
gpt-4.1 & 5.0 & 80.0 & 100.0 & 84.0 & 60.0 & 45.0 & 100.0 & 100.0 & 100.0 & 21.2 & 48.8 & 62.6 & 78.0 & 45.2 & 100.0 \\
grok-4.3 (thinking) & 78.0 & 100.0 & 88.4 & 100.0 & 76.6 & 80.0 & 100.0 & 95.0 & 100.0 & 48.0 & 27.8 & 61.0 & 13.8 & 32.8 & 86.0 \\
Qwen3.5-122B-A10B (1024) & 5.0 & 77.4 & 100.0 & 100.0 & 94.0 & 90.0 & 100.0 & 100.0 & 100.0 & 39.4 & 41.6 & 10.6 & 15.2 & 51.4 & 44.0 \\
Qwen3.5-27B (1024) & 54.0 & 74.6 & 42.0 & 88.0 & 45.6 & 90.0 & 100.0 & 100.0 & 100.0 & 24.2 & 33.6 & 37.2 & 28.4 & 48.8 & 72.0 \\
gpt-5-mini (thinking) & 52.4 & 43.2 & 100.0 & 100.0 & 52.2 & 65.0 & 100.0 & 81.6 & 100.0 & 48.0 & 72.4 & 78.2 & 71.2 & 70.6 & 100.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
Models & \rotatebox{285}{ScienceWorldBoil} & \rotatebox{285}{ScienceWorldChangeTheStateOfMatterOf} & \rotatebox{285}{ScienceWorldChemistryMix} & \rotatebox{285}{ScienceWorldChemistryMixPaintSecondaryColor} & \rotatebox{285}{ScienceWorldChemistryMixPaintTertiaryColor} & \rotatebox{285}{ScienceWorldFindAnimal} & \rotatebox{285}{ScienceWorldFindLivingThing} & \rotatebox{285}{ScienceWorldFindNonLivingThing} & \rotatebox{285}{ScienceWorldFindPlant} & \rotatebox{285}{ScienceWorldFreeze} & \rotatebox{285}{ScienceWorldGrowFruit} & \rotatebox{285}{ScienceWorldGrowPlant} & \rotatebox{285}{ScienceWorldIdentifyLifeStages1} & \rotatebox{285}{ScienceWorldIdentifyLifeStages2} & \rotatebox{285}{ScienceWorldInclinedPlaneDetermineAngle} \\
\midrule
Qwen3.6-27B (1024) & 25.8 & 43.6 & 88.4 & 86.0 & 67.4 & 56.6 & 40.0 & 100.0 & 70.0 & 17.6 & 32.4 & 50.8 & 37.6 & 36.0 & 100.0 \\
o1 (high) & 21.4 & 80.8 & 100.0 & 100.0 & 82.2 & 91.6 & 96.6 & 100.0 & 100.0 & 37.4 & 29.8 & 62.4 & 35.0 & 28.4 & 100.0 \\
claude-sonnet-4.5 & 0.0 & 100.0 & 100.0 & 20.0 & 62.8 & 86.4 & 0.0 & 0.0 & 100.0 & 48.0 & 11.0 & 100.0 & 0.0 & 52.0 & 100.0 \\
gpt-4o & 2.8 & 2.6 & 75.0 & 28.0 & 22.0 & 100.0 & 90.0 & 100.0 & 70.0 & 0.0 & 27.0 & 11.4 & 20.0 & 64.8 & 82.0 \\
claude-3.5-haiku & 40.0 & 72.8 & 33.0 & 86.0 & 76.6 & 58.2 & 100.0 & 100.0 & 100.0 & 0.0 & 18.4 & 34.0 & 40.4 & 46.8 & 100.0 \\
Qwen3.6-35B-A3B (1024) & 7.0 & 18.4 & 63.4 & 48.0 & 32.0 & 70.0 & 100.0 & 100.0 & 100.0 & 36.4 & 38.6 & 11.2 & 32.0 & 13.6 & 100.0 \\
Llama-3.1-405B-Instruct & 3.2 & 2.2 & 42.0 & 86.0 & 20.0 & 45.0 & 50.0 & 100.0 & 70.0 & 17.6 & 21.0 & 11.6 & 12.0 & 20.0 & 100.0 \\
gemma-4-31b-it (1024) & 7.0 & 4.0 & 100.0 & 100.0 & 27.0 & 25.0 & 100.0 & 100.0 & 25.0 & 10.0 & 25.0 & 11.0 & 9.6 & 20.0 & 35.0 \\
gemini-2.0-flash & 6.6 & 80.8 & 42.0 & 60.0 & 9.4 & 25.0 & 50.0 & 85.0 & 40.0 & 40.4 & 26.4 & 100.0 & 45.6 & 48.6 & 81.0 \\
Qwen3-32B (1024) & 5.0 & 16.6 & 88.4 & 48.0 & 45.4 & 25.0 & 70.0 & 40.0 & 25.0 & 2.0 & 34.6 & 13.0 & 19.4 & 37.8 & 100.0 \\
Llama-3.3-70B-Instruct & 9.2 & 1.8 & 75.0 & 62.0 & 53.4 & 50.0 & 70.0 & 100.0 & 25.0 & 0.0 & 41.2 & 10.8 & 65.0 & 35.0 & 100.0 \\
Llama-3.1-70B-Instruct & 1.6 & 2.0 & 33.0 & 74.0 & 70.8 & 25.0 & 85.0 & 100.0 & 100.0 & 0.0 & 23.4 & 9.0 & 50.0 & 20.0 & 100.0 \\
Qwen2.5-72B-Instruct & 0.0 & 0.0 & 8.0 & 100.0 & 10.0 & 36.6 & 5.0 & 100.0 & 70.0 & 0.0 & 13.2 & 6.0 & 20.0 & 20.0 & 60.0 \\
Qwen3.5-9B (1024) & 2.0 & 0.8 & 53.4 & 20.0 & 39.4 & 25.0 & 55.0 & 95.0 & 83.4 & 0.0 & 21.6 & 23.2 & 11.2 & 20.0 & 31.0 \\
Mistral-Large-Instruct-2407 & 2.4 & 16.6 & 73.2 & 90.0 & 64.6 & 40.0 & 70.0 & 85.0 & 55.0 & 0.0 & 30.2 & 10.0 & 5.6 & 20.0 & 56.0 \\
o3-mini (high) & 3.4 & 1.6 & 73.2 & 100.0 & 40.0 & 25.0 & 55.0 & 100.0 & 36.6 & 0.0 & 29.4 & 30.6 & 16.8 & 27.6 & 84.0 \\
MiniMax-M2.7 (1024) & 5.4 & 23.2 & 90.0 & 100.0 & 26.8 & 70.0 & 25.0 & 70.0 & 55.0 & 24.2 & 46.2 & 61.2 & 25.2 & 34.4 & 100.0 \\
gpt-4.1-mini & 2.2 & 16.4 & 48.2 & 48.0 & 42.0 & 40.0 & 35.0 & 100.0 & 25.0 & 9.6 & 35.4 & 23.6 & 22.0 & 47.8 & 74.0 \\
Llama-3.3-Nemotron-Super-49B-v1 (1024) & 3.0 & 1.0 & 33.0 & 36.0 & 8.8 & 40.0 & 25.0 & 0.0 & 25.0 & 0.0 & 18.0 & 7.0 & 4.0 & 45.2 & 10.0 \\
gpt-5.4-nano (thinking) & 2.2 & 0.0 & 33.0 & 20.0 & 7.6 & 25.0 & 25.0 & 78.4 & 25.0 & 0.0 & 31.6 & 6.8 & 2.4 & 46.2 & 62.0 \\
Qwen3-30B-A3B (1024) & 1.8 & 0.6 & 28.2 & 72.0 & 38.6 & 23.4 & 51.6 & 25.0 & 25.0 & 2.0 & 15.2 & 7.4 & 4.0 & 23.6 & 32.0 \\
gpt-4o-mini & 0.8 & 0.8 & 29.8 & 28.0 & 9.4 & 16.8 & 0.0 & 63.4 & 10.0 & 0.0 & 20.8 & 6.6 & 4.0 & 28.4 & 5.0 \\
claude-haiku-4.5 & 0.0 & 0.0 & 8.0 & 24.0 & 14.8 & 0.0 & 0.0 & 80.0 & 0.0 & 0.0 & 11.0 & 63.0 & 20.0 & 74.8 & 100.0 \\
Llama-4-Scout-17B-16E-Instruct & 0.0 & 0.0 & 33.0 & 20.0 & 7.0 & 25.0 & 25.0 & 83.0 & 0.0 & 0.0 & 12.0 & 7.0 & 4.0 & 20.0 & 5.0 \\
Qwen3.5-4B (1024) & 2.8 & 1.0 & 36.8 & 52.0 & 13.4 & 25.0 & 25.0 & 80.0 & 25.0 & 0.0 & 19.4 & 13.0 & 12.8 & 18.4 & 66.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
Models & \rotatebox{285}{ScienceWorldBoil} & \rotatebox{285}{ScienceWorldChangeTheStateOfMatterOf} & \rotatebox{285}{ScienceWorldChemistryMix} & \rotatebox{285}{ScienceWorldChemistryMixPaintSecondaryColor} & \rotatebox{285}{ScienceWorldChemistryMixPaintTertiaryColor} & \rotatebox{285}{ScienceWorldFindAnimal} & \rotatebox{285}{ScienceWorldFindLivingThing} & \rotatebox{285}{ScienceWorldFindNonLivingThing} & \rotatebox{285}{ScienceWorldFindPlant} & \rotatebox{285}{ScienceWorldFreeze} & \rotatebox{285}{ScienceWorldGrowFruit} & \rotatebox{285}{ScienceWorldGrowPlant} & \rotatebox{285}{ScienceWorldIdentifyLifeStages1} & \rotatebox{285}{ScienceWorldIdentifyLifeStages2} & \rotatebox{285}{ScienceWorldInclinedPlaneDetermineAngle} \\
\midrule
gpt-5-nano (thinking) & 1.8 & 0.8 & 33.0 & 88.0 & 60.0 & 23.4 & 21.8 & 78.2 & 21.8 & 0.0 & 32.0 & 7.0 & 15.4 & 30.2 & 13.0 \\
gpt-oss-20b (thinking) & 7.8 & 15.6 & 31.6 & 32.0 & 13.4 & 20.2 & 31.8 & 38.4 & 20.0 & 0.0 & 16.6 & 7.4 & 4.0 & 15.2 & 12.0 \\
Llama-4-Maverick-17B-128E-Instruct-FP8 & 0.0 & 0.0 & 33.0 & 20.0 & 7.0 & 23.4 & 0.0 & 8.0 & 0.0 & 0.0 & 21.0 & 7.0 & 0.0 & 8.0 & 10.0 \\
Mistral-Small-Instruct-2409 & 0.0 & 0.4 & 43.2 & 72.0 & 8.8 & 25.0 & 25.0 & 95.0 & 36.6 & 0.0 & 13.4 & 7.6 & 0.0 & 9.6 & 0.0 \\
DeepSeek-V4-Flash (1024) & 0.0 & 0.0 & 26.4 & 38.0 & 38.8 & 5.0 & 5.0 & 15.0 & 1.6 & 0.0 & 14.4 & 6.0 & 1.6 & 10.4 & 0.0 \\
Llama-3.1-8B-Instruct & 0.4 & 0.0 & 8.0 & 24.0 & 19.6 & 20.0 & 18.4 & 48.2 & 10.0 & 0.0 & 29.2 & 7.4 & 4.0 & 14.4 & 3.0 \\
DeepSeek-R1 (1024) & 0.0 & 0.0 & 33.0 & 20.0 & 8.8 & 10.2 & 21.8 & 53.4 & 23.4 & 0.0 & 12.0 & 7.0 & 0.0 & 8.0 & 5.0 \\
Qwen2.5-7B-Instruct & 0.0 & 0.0 & 29.8 & 22.0 & 8.8 & 1.6 & 4.8 & 0.0 & 25.0 & 0.0 & 11.0 & 6.0 & 0.0 & 0.0 & 0.0 \\
Llama-3.2-3B-Instruct & 0.0 & 0.0 & 23.2 & 22.0 & 7.0 & 0.0 & 0.0 & 10.0 & 3.4 & 0.0 & 82.4 & 7.0 & 4.0 & 20.0 & 5.0 \\
phi-4 & 0.0 & 0.0 & 8.0 & 52.0 & 17.4 & 13.6 & 10.0 & 0.0 & 3.4 & 0.0 & 12.0 & 6.0 & 4.0 & 0.0 & 5.0 \\
gpt-4.1-nano & 0.0 & 0.0 & 28.0 & 20.0 & 7.6 & 0.0 & 10.2 & 15.2 & 3.4 & 0.0 & 13.0 & 6.4 & 2.4 & 14.4 & 3.0 \\
Mistral-Small-24B-Instruct-2501 & 0.0 & 0.0 & 33.0 & 20.0 & 7.0 & 5.0 & 17.0 & 17.0 & 3.4 & 0.0 & 12.0 & 6.0 & 0.8 & 14.4 & 5.0 \\
DeepSeek-R1-Distill-Llama-70B (1024) & 0.0 & 0.0 & 8.0 & 22.0 & 8.2 & 10.2 & 13.6 & 10.2 & 8.4 & 0.0 & 12.0 & 7.0 & 4.0 & 8.0 & 0.0 \\
Qwen3.5-2B (1024) & 0.0 & 0.0 & 8.0 & 20.0 & 7.0 & 8.0 & 6.4 & 6.4 & 8.0 & 0.0 & 11.0 & 6.0 & 0.0 & 0.0 & 0.0 \\
Ministral-8B-Instruct-2410 & 0.0 & 0.0 & 8.0 & 20.0 & 7.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 11.0 & 6.0 & 0.0 & 0.0 & 0.0 \\
Mistral-Small-3.1-24B-Instruct-2503 & 0.0 & 0.0 & 8.0 & 20.0 & 7.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 11.0 & 6.0 & 0.0 & 8.0 & 0.0 \\
Mixtral-8x22B-Instruct-v0.1 & 0.0 & 0.0 & 11.4 & 36.0 & 7.0 & 10.0 & 0.0 & 0.0 & 15.0 & 0.0 & 11.0 & 6.0 & 0.0 & 6.4 & 0.0 \\
Llama-3.2-1B-Instruct & 0.0 & 0.0 & 8.0 & 20.0 & 7.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 12.0 & 6.8 & 0.0 & 0.0 & 0.0 \\
Phi-3-mini-128k-instruct & 0.0 & 0.0 & 11.4 & 20.0 & 7.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 11.0 & 6.0 & 0.0 & 0.0 & 0.0 \\
Phi-3.5-MoE-instruct & 0.0 & 0.0 & 8.0 & 20.0 & 7.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 11.0 & 6.0 & 0.0 & 0.0 & 0.0 \\
Phi-4-mini-instruct & 0.0 & 0.0 & 8.0 & 20.0 & 7.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 11.0 & 6.0 & 0.0 & 0.0 & 0.0 \\
Mixtral-8x7B-Instruct-v0.1 & 0.0 & 0.0 & 8.0 & 20.0 & 7.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 11.0 & 6.0 & 0.0 & 0.0 & 0.0 \\
Phi-3.5-mini-instruct & 0.0 & 0.0 & 8.0 & 20.0 & 7.0 & 1.6 & 0.0 & 0.0 & 0.0 & 0.0 & 11.0 & 6.0 & 0.0 & 0.0 & 0.0 \\
Qwen3.5-0.8B (1024) & 0.0 & 0.0 & 8.0 & 20.0 & 7.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 11.0 & 6.0 & 0.0 & 0.0 & 0.0 \\
Phi-3-medium-128k-instruct & 0.0 & 0.0 & 8.0 & 20.0 & 7.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 11.0 & 6.0 & 0.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
Models & \rotatebox{285}{ScienceWorldInclinedPlaneFrictionNamedSurfaces} & \rotatebox{285}{ScienceWorldInclinedPlaneFrictionUnnamedSurfaces} & \rotatebox{285}{ScienceWorldLifespanLongestLived} & \rotatebox{285}{ScienceWorldLifespanLongestLivedThenShortestLived} & \rotatebox{285}{ScienceWorldLifespanShortestLived} & \rotatebox{285}{ScienceWorldMeasureMeltingPointKnownSubstance} & \rotatebox{285}{ScienceWorldMeasureMeltingPointUnknownSubstance} & \rotatebox{285}{ScienceWorldMelt} & \rotatebox{285}{ScienceWorldMendelianGeneticsKnownPlant} & \rotatebox{285}{ScienceWorldMendelianGeneticsUnknownPlant} & \rotatebox{285}{ScienceWorldPowerComponent} & \rotatebox{285}{ScienceWorldPowerComponentRenewableVsNonrenewableEnergy} & \rotatebox{285}{ScienceWorldTestConductivity} & \rotatebox{285}{ScienceWorldTestConductivityOfUnknownSubstances} & \rotatebox{285}{ScienceWorldUseThermometer} \\
\midrule
claude-fable-5 (thinking)$^{\ast\dagger}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 0.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
claude-opus-5 (thinking)$^\ast$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 35.2 & 100.0 & 100.0 & 91.6 & 59.8 & 100.0 \\
claude-opus-4.7 (thinking)$^\ast$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 66.8 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
gpt-5.4 (thinking) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 51.4 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
claude-opus-4.6 (thinking)$^\ast$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 77.0 & 100.0 & 81.0 & 100.0 & 50.2 & 90.8 & 71.8 & 100.0 & 100.0 & 100.0 \\
claude-opus-4.8 (thinking)$^\ast$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 84.2 & 100.0 & 100.0 & 17.0 & 100.0 & 100.0 & 100.0 & 96.6 & 100.0 \\
claude-opus-4.5 (thinking) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 83.2 & 100.0 & 100.0 & 84.2 & 83.6 & 86.2 & 81.2 & 100.0 & 100.0 & 100.0 \\
o3 (medium) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 81.6 & 53.0 & 100.0 & 100.0 & 100.0 \\
gpt-5.6-terra (thinking) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 67.8 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
gpt-5.1 (thinking) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 18.0 & 79.4 & 55.0 & 100.0 & 90.6 & 100.0 \\
o3 (high) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 77.0 & 53.0 & 100.0 & 100.0 & 100.0 \\
claude-sonnet-4.6 (thinking) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 95.6 & 100.0 & 100.0 & 100.0 & 52.6 & 100.0 & 62.4 & 100.0 & 100.0 & 100.0 \\
gpt-5 (thinking) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 77.0 & 53.0 & 100.0 & 100.0 & 100.0 \\
kimi-k2.6 (thinking) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 32.8 & 79.4 & 52.0 & 100.0 & 78.6 & 100.0 \\
gpt-5.6-luna (thinking) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 84.4 & 71.6 & 53.0 & 100.0 & 100.0 & 100.0 \\
o3 (low) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 77.0 & 62.4 & 100.0 & 100.0 & 100.0 \\
claude-4-sonnet & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 95.6 & 100.0 & 83.4 & 16.6 & 91.4 & 100.0 & 100.0 & 100.0 & 100.0 \\
kimi-k2.5 (thinking) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 32.6 & 77.0 & 57.4 & 100.0 & 100.0 & 100.0 \\
claude-3.7-sonnet (1024) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 81.4 & 77.4 & 76.0 & 83.4 & 51.0 & 82.2 & 33.2 & 70.6 & 100.0 & 100.0 \\
claude-3.7-sonnet & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 76.0 & 80.6 & 62.0 & 19.0 & 14.6 & 71.6 & 71.8 & 64.4 & 37.0 & 100.0 \\
claude-3.5-sonnet-latest & 100.0 & 82.0 & 100.0 & 100.0 & 100.0 & 73.0 & 90.0 & 81.4 & 83.4 & 50.6 & 91.4 & 43.2 & 100.0 & 84.8 & 100.0 \\
gpt-4.1 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 30.8 & 100.0 & 50.6 & 71.4 & 43.0 & 100.0 & 57.2 & 100.0 \\
grok-4.3 (thinking) & 86.0 & 100.0 & 100.0 & 96.6 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 76.2 & 50.0 & 100.0 & 100.0 & 100.0 \\
Qwen3.5-122B-A10B (1024) & 72.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 70.0 & 100.0 & 65.0 & 80.6 & 39.0 & 100.0 & 100.0 & 100.0 \\
Qwen3.5-27B (1024) & 50.0 & 60.0 & 100.0 & 100.0 & 100.0 & 100.0 & 72.6 & 50.0 & 100.0 & 16.4 & 77.0 & 55.8 & 83.8 & 52.6 & 100.0 \\
gpt-5-mini (thinking) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 45.0 & 95.4 & 43.4 & 100.0 & 100.0 & 90.8 & 71.8 & 100.0 & 100.0 & 100.0 \\
\bottomrule
\end{tabular}%
}
\end{sidewaystable}

\begin{sidewaystable}[htbp]
\centering
\caption{Model Performance on \scienceworld tasks, task set 2, models 27--51.}
\label{tab:sw_game_scores_2_2}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lccccccccccccccc}
\toprule
Models & \rotatebox{285}{ScienceWorldInclinedPlaneFrictionNamedSurfaces} & \rotatebox{285}{ScienceWorldInclinedPlaneFrictionUnnamedSurfaces} & \rotatebox{285}{ScienceWorldLifespanLongestLived} & \rotatebox{285}{ScienceWorldLifespanLongestLivedThenShortestLived} & \rotatebox{285}{ScienceWorldLifespanShortestLived} & \rotatebox{285}{ScienceWorldMeasureMeltingPointKnownSubstance} & \rotatebox{285}{ScienceWorldMeasureMeltingPointUnknownSubstance} & \rotatebox{285}{ScienceWorldMelt} & \rotatebox{285}{ScienceWorldMendelianGeneticsKnownPlant} & \rotatebox{285}{ScienceWorldMendelianGeneticsUnknownPlant} & \rotatebox{285}{ScienceWorldPowerComponent} & \rotatebox{285}{ScienceWorldPowerComponentRenewableVsNonrenewableEnergy} & \rotatebox{285}{ScienceWorldTestConductivity} & \rotatebox{285}{ScienceWorldTestConductivityOfUnknownSubstances} & \rotatebox{285}{ScienceWorldUseThermometer} \\
\midrule
Qwen3.6-27B (1024) & 100.0 & 76.0 & 100.0 & 100.0 & 100.0 & 81.6 & 73.0 & 56.4 & 100.0 & 33.2 & 73.6 & 67.8 & 54.8 & 86.6 & 100.0 \\
o1 (high) & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 60.4 & 100.0 & 69.0 & 23.6 & 100.0 & 100.0 & 84.4 \\
claude-sonnet-4.5 & 100.0 & 100.0 & 100.0 & 0.0 & 100.0 & 77.0 & 78.0 & 100.0 & 0.0 & 0.0 & 7.0 & 53.0 & 5.0 & 100.0 & 100.0 \\
gpt-4o & 100.0 & 66.0 & 100.0 & 100.0 & 100.0 & 100.0 & 72.2 & 3.0 & 100.0 & 82.2 & 58.2 & 38.0 & 91.0 & 50.6 & 84.4 \\
claude-3.5-haiku & 100.0 & 100.0 & 80.0 & 96.6 & 90.0 & 78.4 & 89.2 & 59.6 & 47.8 & 13.6 & 57.0 & 38.0 & 100.0 & 61.8 & 100.0 \\
Qwen3.6-35B-A3B (1024) & 100.0 & 70.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 24.4 & 100.0 & 65.0 & 11.0 & 20.6 & 16.2 & 17.2 & 100.0 \\
Llama-3.1-405B-Instruct & 81.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 9.0 & 4.0 & 83.2 & 100.0 & 33.0 & 28.8 & 17.0 & 58.8 & 37.6 \\
gemma-4-31b-it (1024) & 35.0 & 50.0 & 100.0 & 100.0 & 100.0 & 100.0 & 27.2 & 0.0 & 64.4 & 19.4 & 77.0 & 53.0 & 24.0 & 33.0 & 20.0 \\
gemini-2.0-flash & 74.0 & 88.0 & 100.0 & 100.0 & 100.0 & 78.8 & 90.0 & 5.0 & 66.0 & 28.8 & 86.2 & 11.0 & 7.0 & 39.4 & 97.8 \\
Qwen3-32B (1024) & 100.0 & 30.0 & 100.0 & 73.2 & 80.0 & 81.8 & 90.6 & 22.0 & 100.0 & 100.0 & 27.0 & 11.6 & 8.0 & 58.0 & 42.8 \\
Llama-3.3-70B-Instruct & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 81.6 & 7.4 & 4.4 & 100.0 & 100.0 & 27.0 & 31.8 & 25.0 & 10.0 & 68.2 \\
Llama-3.1-70B-Instruct & 80.0 & 60.0 & 100.0 & 100.0 & 100.0 & 62.6 & 34.6 & 2.6 & 100.0 & 65.2 & 47.0 & 5.0 & 8.6 & 12.8 & 84.4 \\
Qwen2.5-72B-Instruct & 80.0 & 2.0 & 0.0 & 0.0 & 0.0 & 0.0 & 72.6 & 0.0 & 100.0 & 11.0 & 57.0 & 38.0 & 100.0 & 64.0 & 76.4 \\
Qwen3.5-9B (1024) & 100.0 & 38.0 & 90.0 & 56.4 & 100.0 & 100.0 & 61.2 & 0.0 & 82.6 & 100.0 & 17.0 & 7.0 & 77.6 & 28.8 & 82.4 \\
Mistral-Large-Instruct-2407 & 4.0 & 70.0 & 100.0 & 96.6 & 100.0 & 100.0 & 10.0 & 2.6 & 65.2 & 31.0 & 21.0 & 5.0 & 65.8 & 64.4 & 28.6 \\
o3-mini (high) & 82.0 & 73.0 & 90.0 & 69.8 & 100.0 & 57.8 & 65.8 & 3.8 & 82.2 & 64.4 & 21.6 & 22.6 & 10.0 & 21.0 & 56.8 \\
MiniMax-M2.7 (1024) & 86.0 & 66.0 & 80.0 & 86.6 & 100.0 & 100.0 & 100.0 & 24.0 & 80.0 & 45.6 & 25.0 & 14.6 & 6.0 & 23.6 & 64.4 \\
gpt-4.1-mini & 35.0 & 18.0 & 70.0 & 100.0 & 90.0 & 28.0 & 70.4 & 2.6 & 64.8 & 64.8 & 23.6 & 10.0 & 15.4 & 48.0 & 45.8 \\
Llama-3.3-Nemotron-Super-49B-v1 (1024) & 0.0 & 10.0 & 100.0 & 100.0 & 100.0 & 33.6 & 76.0 & 70.0 & 11.0 & 13.0 & 7.0 & 5.0 & 5.0 & 5.0 & 3.0 \\
gpt-5.4-nano (thinking) & 3.0 & 42.0 & 40.0 & 100.0 & 30.0 & 21.2 & 21.0 & 0.6 & 60.4 & 100.0 & 57.0 & 7.0 & 64.0 & 66.0 & 95.8 \\
Qwen3-30B-A3B (1024) & 16.0 & 19.0 & 70.0 & 73.2 & 100.0 & 81.2 & 67.0 & 2.4 & 100.0 & 3.2 & 7.0 & 5.0 & 5.0 & 20.0 & 25.4 \\
gpt-4o-mini & 1.0 & 3.0 & 100.0 & 100.0 & 100.0 & 73.0 & 34.6 & 1.0 & 3.4 & 3.4 & 7.0 & 5.0 & 5.0 & 81.0 & 75.4 \\
claude-haiku-4.5 & 10.0 & 0.0 & 100.0 & 100.0 & 100.0 & 91.6 & 100.0 & 0.0 & 0.0 & 0.0 & 7.0 & 5.0 & 5.0 & 0.0 & 0.0 \\
Llama-4-Scout-17B-16E-Instruct & 0.0 & 15.0 & 100.0 & 33.0 & 100.0 & 73.0 & 73.0 & 2.0 & 13.0 & 1.0 & 57.0 & 38.0 & 5.0 & 60.0 & 0.0 \\
Qwen3.5-4B (1024) & 7.0 & 17.0 & 70.0 & 33.0 & 60.0 & 94.8 & 57.8 & 1.4 & 45.0 & 9.4 & 9.6 & 5.0 & 5.0 & 10.0 & 20.6 \\
\bottomrule
\end{tabular}%
}
\end{sidewaystable}

\begin{sidewaystable}[htbp]
\centering
\caption{Model Performance on \scienceworld tasks, task set 2, models 52--76.}
\label{tab:sw_game_scores_2_3}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lccccccccccccccc}
\toprule
Models & \rotatebox{285}{ScienceWorldInclinedPlaneFrictionNamedSurfaces} & \rotatebox{285}{ScienceWorldInclinedPlaneFrictionUnnamedSurfaces} & \rotatebox{285}{ScienceWorldLifespanLongestLived} & \rotatebox{285}{ScienceWorldLifespanLongestLivedThenShortestLived} & \rotatebox{285}{ScienceWorldLifespanShortestLived} & \rotatebox{285}{ScienceWorldMeasureMeltingPointKnownSubstance} & \rotatebox{285}{ScienceWorldMeasureMeltingPointUnknownSubstance} & \rotatebox{285}{ScienceWorldMelt} & \rotatebox{285}{ScienceWorldMendelianGeneticsKnownPlant} & \rotatebox{285}{ScienceWorldMendelianGeneticsUnknownPlant} & \rotatebox{285}{ScienceWorldPowerComponent} & \rotatebox{285}{ScienceWorldPowerComponentRenewableVsNonrenewableEnergy} & \rotatebox{285}{ScienceWorldTestConductivity} & \rotatebox{285}{ScienceWorldTestConductivityOfUnknownSubstances} & \rotatebox{285}{ScienceWorldUseThermometer} \\
\midrule
gpt-5-nano (thinking) & 3.0 & 5.0 & 90.0 & 53.0 & 70.0 & 80.2 & 31.0 & 2.0 & 1.0 & 1.0 & 58.2 & 31.4 & 81.0 & 8.0 & 18.2 \\
gpt-oss-20b (thinking) & 46.0 & 62.0 & 50.0 & 33.0 & 50.0 & 19.2 & 48.8 & 0.4 & 40.6 & 42.8 & 27.0 & 8.0 & 25.0 & 9.8 & 41.6 \\
Llama-4-Maverick-17B-128E-Instruct-FP8 & 0.0 & 5.0 & 50.0 & 33.0 & 50.0 & 6.0 & 1.0 & 1.2 & 0.0 & 0.0 & 7.0 & 38.0 & 5.0 & 10.0 & 0.0 \\
Mistral-Small-Instruct-2409 & 5.0 & 0.0 & 50.0 & 33.0 & 50.0 & 80.4 & 73.2 & 0.0 & 0.0 & 0.0 & 57.0 & 38.0 & 5.0 & 0.0 & 3.0 \\
DeepSeek-V4-Flash (1024) & 1.0 & 33.0 & 60.0 & 26.6 & 60.0 & 80.0 & 0.0 & 0.8 & 0.0 & 2.6 & 57.0 & 38.0 & 5.0 & 3.0 & 0.6 \\
Llama-3.1-8B-Instruct & 0.0 & 43.0 & 40.0 & 0.0 & 50.0 & 4.0 & 0.0 & 0.0 & 2.6 & 100.0 & 7.0 & 5.0 & 5.0 & 0.0 & 9.2 \\
DeepSeek-R1 (1024) & 0.0 & 0.0 & 50.0 & 100.0 & 50.0 & 24.8 & 1.0 & 0.0 & 0.0 & 11.0 & 7.0 & 5.0 & 5.0 & 10.0 & 8.8 \\
Qwen2.5-7B-Instruct & 0.0 & 0.0 & 50.0 & 33.0 & 50.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 57.0 & 24.8 & 55.0 & 0.0 & 0.0 \\
Llama-3.2-3B-Instruct & 0.0 & 3.0 & 20.0 & 33.0 & 20.0 & 0.0 & 0.0 & 0.0 & 1.0 & 1.0 & 7.0 & 18.2 & 5.0 & 5.0 & 1.8 \\
phi-4 & 0.0 & 5.0 & 50.0 & 0.0 & 50.0 & 2.4 & 1.0 & 1.2 & 1.0 & 0.0 & 7.0 & 5.0 & 5.0 & 5.0 & 3.0 \\
gpt-4.1-nano & 0.0 & 5.0 & 50.0 & 33.0 & 50.0 & 0.0 & 0.0 & 0.0 & 0.0 & 2.6 & 7.0 & 5.0 & 5.0 & 0.0 & 0.6 \\
Mistral-Small-24B-Instruct-2501 & 0.0 & 4.0 & 100.0 & 59.8 & 50.0 & 5.0 & 1.0 & 0.0 & 1.0 & 1.0 & 57.0 & 5.0 & 5.0 & 4.0 & 40.0 \\
DeepSeek-R1-Distill-Llama-70B (1024) & 0.0 & 5.0 & 0.0 & 33.0 & 0.0 & 6.0 & 1.8 & 2.0 & 0.0 & 1.0 & 7.0 & 5.0 & 5.0 & 5.0 & 49.0 \\
Qwen3.5-2B (1024) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 7.0 & 5.0 & 5.0 & 0.0 & 0.0 \\
Ministral-8B-Instruct-2410 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 7.0 & 5.0 & 5.0 & 0.0 & 0.0 \\
Mistral-Small-3.1-24B-Instruct-2503 & 0.0 & 0.0 & 100.0 & 33.0 & 50.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 57.0 & 11.0 & 5.0 & 0.0 & 0.0 \\
Mixtral-8x22B-Instruct-v0.1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 7.0 & 5.0 & 5.0 & 0.0 & 0.0 \\
Llama-3.2-1B-Instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 7.0 & 5.0 & 5.0 & 0.0 & 0.0 \\
Phi-3-mini-128k-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 7.0 & 5.0 & 5.0 & 0.0 & 0.0 \\
Phi-3.5-MoE-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 7.0 & 5.0 & 5.0 & 0.0 & 0.0 \\
Phi-4-mini-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 7.0 & 5.0 & 5.0 & 0.0 & 0.0 \\
Mixtral-8x7B-Instruct-v0.1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 7.0 & 5.0 & 55.0 & 0.0 & 0.0 \\
Phi-3.5-mini-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 7.0 & 5.0 & 5.0 & 0.0 & 0.0 \\
Qwen3.5-0.8B (1024) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 7.0 & 5.0 & 5.0 & 0.0 & 0.0 \\
Phi-3-medium-128k-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 7.0 & 5.0 & 5.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lcccccccccccccccccc} %
\toprule
Models & \rotatebox{285}{905} & \rotatebox{285}{Acorncourt} & \rotatebox{285}{Advent} & \rotatebox{285}{Adventureland} & \rotatebox{285}{Afflicted} & \rotatebox{285}{Anchor} & \rotatebox{285}{Awaken} & \rotatebox{285}{Balances} & \rotatebox{285}{Ballyhoo} & \rotatebox{285}{Curses} & \rotatebox{285}{Cutthroat} & \rotatebox{285}{Deephome} & \rotatebox{285}{Detective} & \rotatebox{285}{Dragon} & \rotatebox{285}{Enchanter} & \rotatebox{285}{Enter} & \rotatebox{285}{Gold} & \rotatebox{285}{Hhgg} \\
\midrule
claude-fable-5 (thinking)$^{\ast\dagger}$ & 100.0 & 100.0 & 41.1 & 7.0 & 61.3 & 2.0 & 20.0 & 29.4 & 5.0 & 1.6 & 28.0 & 20.7 & 88.9 & 8.0 & 13.8 & 75.0 & 21.0 & 7.5 \\
claude-opus-5 (thinking)$^\ast$ & 100.0 & 100.0 & 33.8 & 18.2 & 57.3 & 3.6 & 14.0 & 31.4 & 5.0 & 1.5 & 13.6 & 12.7 & 62.2 & 4.0 & 13.2 & 34.0 & 13.2 & 6.5 \\
claude-opus-4.7 (thinking)$^\ast$ & 100.0 & 100.0 & 33.4 & 7.0 & 44.5 & 0.0 & 4.0 & 29.4 & 3.0 & 1.1 & 16.8 & 13.5 & 32.8 & 4.0 & 11.2 & 59.0 & 11.4 & 3.5 \\
gpt-5.4 (thinking) & 100.0 & 100.0 & 25.0 & 9.8 & 36.5 & 2.0 & 0.0 & 35.3 & 5.0 & 0.4 & 15.2 & 16.5 & 40.6 & 5.6 & 7.8 & 62.0 & 4.2 & 3.2 \\
claude-opus-4.6 (thinking)$^\ast$ & 100.0 & 73.3 & 28.5 & 4.2 & 49.9 & 1.2 & 6.0 & 31.4 & 4.0 & 0.7 & 20.0 & 19.9 & 48.9 & 0.0 & 15.5 & 51.0 & 6.0 & 2.5 \\
claude-opus-4.8 (thinking)$^\ast$ & 100.0 & 100.0 & 19.8 & 2.8 & 39.5 & 0.4 & 4.0 & 27.5 & 2.0 & 0.7 & 18.4 & 8.5 & 62.8 & 4.0 & 8.8 & 50.0 & 7.8 & 2.5 \\
claude-opus-4.5 (thinking) & 100.0 & 46.7 & 27.4 & 2.8 & 33.6 & 2.0 & 4.0 & 37.3 & 4.0 & 0.4 & 21.6 & 18.3 & 56.1 & 4.0 & 15.0 & 77.0 & 9.0 & 4.5 \\
o3 (medium) & 100.0 & 100.0 & 20.6 & 11.2 & 18.9 & 1.6 & 0.0 & 23.5 & 1.0 & 0.8 & 13.6 & 7.0 & 33.3 & 4.8 & 12.2 & 72.0 & 10.8 & 3.2 \\
gpt-5.6-terra (thinking) & 40.0 & 100.0 & 22.2 & 7.0 & 38.1 & 2.0 & 4.0 & 23.5 & 0.0 & 0.6 & 20.0 & 11.2 & 40.0 & 5.6 & 10.0 & 66.0 & 4.8 & 2.5 \\
gpt-5.1 (thinking) & 100.0 & 100.0 & 17.0 & 9.8 & 31.7 & 2.4 & 0.0 & 29.4 & 4.0 & 0.8 & 13.6 & 7.8 & 35.0 & 4.8 & 11.8 & 35.0 & 5.4 & 2.5 \\
o3 (high) & 100.0 & 100.0 & 20.7 & 14.0 & 17.3 & 2.0 & 0.0 & 27.5 & 2.0 & 0.7 & 13.6 & 10.0 & 54.4 & 6.4 & 6.0 & 74.0 & 9.6 & 3.2 \\
claude-sonnet-4.6 (thinking) & 80.0 & 53.3 & 25.9 & 0.0 & 2.7 & 2.4 & 0.0 & 21.6 & 0.0 & 0.2 & 20.0 & 10.7 & 79.4 & 4.0 & 8.2 & 32.0 & 7.2 & 2.5 \\
gpt-5 (thinking) & 100.0 & 100.0 & 27.7 & 9.8 & 26.4 & 2.4 & 0.0 & 27.5 & 6.0 & 1.1 & 12.0 & 10.3 & 38.3 & 4.8 & 12.8 & 65.0 & 12.0 & 2.5 \\
kimi-k2.6 (thinking) & 100.0 & 26.7 & 22.6 & 0.0 & 25.3 & 1.2 & 8.0 & 23.5 & 3.0 & 0.5 & 15.2 & 9.0 & 35.6 & 4.8 & 13.2 & 71.0 & 3.0 & 2.5 \\
gpt-5.6-luna (thinking) & 0.0 & 33.3 & 20.7 & 1.4 & 3.2 & 1.6 & 0.0 & 21.6 & 1.0 & 1.0 & 8.8 & 9.1 & 29.4 & 6.4 & 11.8 & 66.0 & 2.4 & 2.5 \\
o3 (low) & 80.0 & 40.0 & 23.2 & 4.2 & 19.2 & 1.2 & 0.0 & 29.4 & 0.0 & 0.5 & 16.8 & 13.8 & 36.7 & 4.0 & 13.8 & 72.0 & 6.0 & 2.5 \\
claude-4-sonnet & 80.0 & 0.0 & 21.4 & 0.0 & 25.1 & 0.0 & 0.0 & 39.2 & 5.0 & 0.0 & 12.0 & 8.3 & 38.9 & 4.0 & 10.0 & 74.0 & 9.0 & 2.5 \\
kimi-k2.5 (thinking) & 40.0 & 26.7 & 22.6 & 0.0 & 31.7 & 2.0 & 8.0 & 21.6 & 1.0 & 0.3 & 15.2 & 11.0 & 35.0 & 4.0 & 11.0 & 58.0 & 2.4 & 3.8 \\
claude-3.7-sonnet (1024) & 40.0 & 26.7 & 17.6 & 1.4 & 36.0 & 0.8 & 0.0 & 25.5 & 2.0 & 0.3 & 16.8 & 8.1 & 76.7 & 4.8 & 13.3 & 58.0 & 6.0 & 2.5 \\
claude-3.7-sonnet & 40.0 & 6.7 & 19.4 & 0.0 & 35.5 & 1.6 & 4.0 & 39.2 & 0.0 & 0.0 & 12.0 & 9.0 & 88.9 & 4.0 & 13.8 & 66.0 & 0.0 & 2.5 \\
claude-3.5-sonnet-latest & 0.0 & 33.3 & 12.1 & 5.6 & 15.2 & 0.4 & 0.0 & 25.9 & 0.0 & 0.1 & 20.0 & 8.8 & 67.2 & 4.0 & 12.8 & 75.0 & 0.0 & 2.5 \\
gpt-4.1 & 0.0 & 0.0 & 10.3 & 0.0 & 4.3 & 0.0 & 0.0 & 23.5 & 0.0 & 0.3 & 8.8 & 5.9 & 65.6 & 4.0 & 5.8 & 39.0 & 9.0 & 2.5 \\
grok-4.3 (thinking) & 0.0 & 26.7 & 21.3 & 2.8 & 13.6 & 2.0 & 0.0 & 25.5 & 0.0 & 0.0 & 0.0 & 11.5 & 40.0 & 6.4 & 11.8 & 45.0 & 3.0 & 2.5 \\
Qwen3.5-122B-A10B (1024) & 0.0 & 33.3 & 17.4 & 0.0 & 20.0 & 0.4 & 0.0 & 11.8 & 0.0 & 0.1 & 0.0 & 5.3 & 19.4 & 4.0 & 10.2 & 40.0 & 0.0 & 2.5 \\
Qwen3.5-27B (1024) & 20.0 & 26.7 & 10.3 & 0.0 & 11.5 & 0.0 & 4.0 & 17.6 & 0.0 & 0.0 & 12.0 & 5.3 & 38.3 & 7.2 & 4.0 & 42.0 & 1.8 & 2.5 \\
gpt-5-mini (thinking) & 40.0 & 20.0 & 10.3 & 7.0 & 5.1 & 0.4 & 0.0 & 19.6 & 2.0 & 0.2 & 5.6 & 9.3 & 31.1 & 5.6 & 9.8 & 58.0 & 1.2 & 2.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc} %
\toprule
Models & \rotatebox{285}{905} & \rotatebox{285}{Acorncourt} & \rotatebox{285}{Advent} & \rotatebox{285}{Adventureland} & \rotatebox{285}{Afflicted} & \rotatebox{285}{Anchor} & \rotatebox{285}{Awaken} & \rotatebox{285}{Balances} & \rotatebox{285}{Ballyhoo} & \rotatebox{285}{Curses} & \rotatebox{285}{Cutthroat} & \rotatebox{285}{Deephome} & \rotatebox{285}{Detective} & \rotatebox{285}{Dragon} & \rotatebox{285}{Enchanter} & \rotatebox{285}{Enter} & \rotatebox{285}{Gold} & \rotatebox{285}{Hhgg} \\
\midrule
Qwen3.6-27B (1024) & 0.0 & 20.0 & 13.5 & 0.0 & 9.6 & 0.8 & 4.0 & 9.8 & 0.0 & 0.2 & 2.4 & 4.3 & 36.7 & 4.0 & 5.2 & 48.0 & 4.2 & 2.5 \\
o1 (high) & 80.0 & 66.7 & 13.9 & 1.4 & 1.1 & 0.0 & 0.0 & 23.9 & 0.0 & 0.0 & 9.6 & 6.7 & 27.2 & 4.8 & 12.5 & 22.0 & 0.0 & 2.5 \\
claude-sonnet-4.5 & 0.0 & 33.3 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 19.6 & 0.0 & 0.0 & 4.0 & 0.3 & 2.8 & 4.0 & 11.2 & 65.0 & 9.6 & 2.5 \\
gpt-4o & 0.0 & 0.0 & 10.3 & 0.0 & 1.1 & 0.4 & 0.0 & 13.7 & 1.0 & 0.0 & 0.0 & 6.3 & 34.4 & 7.2 & 4.2 & 38.0 & 7.8 & 2.5 \\
claude-3.5-haiku & 0.0 & 20.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 19.6 & 0.0 & 0.0 & 2.4 & 5.7 & 25.0 & 0.8 & 3.2 & 23.0 & 0.0 & 2.5 \\
Qwen3.6-35B-A3B (1024) & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 2.4 & 4.9 & 19.4 & 1.6 & 0.0 & 17.0 & 0.0 & 0.0 \\
Llama-3.1-405B-Instruct & 0.0 & 0.0 & 11.7 & 0.0 & 4.5 & 0.0 & 0.0 & 19.6 & 0.0 & 0.0 & 5.6 & 5.6 & 50.0 & 4.0 & 4.0 & 15.0 & 0.0 & 1.0 \\
gemma-4-31b-it (1024) & 0.0 & 33.3 & 10.3 & 0.0 & 12.0 & 0.0 & 0.0 & 19.6 & 0.0 & 0.0 & 12.0 & 5.7 & 30.6 & 4.0 & 0.0 & 35.0 & 0.0 & 2.5 \\
gemini-2.0-flash & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.8 & 0.0 & 11.8 & 2.0 & 0.0 & 0.0 & 5.1 & 28.3 & 4.0 & 0.0 & 51.0 & 1.8 & 1.0 \\
Qwen3-32B (1024) & 0.0 & 6.7 & 10.3 & 0.0 & 3.5 & 0.4 & 0.0 & 5.9 & 0.0 & 0.0 & 1.6 & 4.5 & 31.1 & 3.2 & 3.8 & 3.0 & 0.0 & 2.5 \\
Llama-3.3-70B-Instruct & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 1.2 & 0.0 & 11.8 & 0.0 & 0.0 & 0.0 & 5.3 & 36.1 & 4.8 & 0.0 & 23.0 & 0.0 & 0.0 \\
Llama-3.1-70B-Instruct & 0.0 & 0.0 & 10.3 & 0.0 & 0.8 & 0.0 & 0.0 & 19.6 & 0.0 & 0.0 & 5.6 & 5.6 & 28.9 & 4.8 & 0.0 & 22.0 & 0.0 & 0.0 \\
Qwen2.5-72B-Instruct & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 11.8 & 0.0 & 0.0 & 0.0 & 3.5 & 11.1 & 4.0 & 0.0 & 4.0 & 0.0 & 0.0 \\
Qwen3.5-9B (1024) & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 11.8 & 0.0 & 0.0 & 0.0 & 4.1 & 27.2 & 0.8 & 0.0 & 10.0 & 0.0 & 0.5 \\
Mistral-Large-Instruct-2407 & 60.0 & 0.0 & 10.3 & 0.0 & 1.6 & 0.0 & 0.0 & 11.8 & 0.0 & 0.0 & 0.0 & 4.5 & 33.3 & 8.0 & 0.0 & 41.0 & 0.0 & 2.5 \\
o3-mini (high) & 0.0 & 0.0 & 10.3 & 0.0 & 0.5 & 0.0 & 0.0 & 11.8 & 0.0 & 0.2 & 0.0 & 5.6 & 32.8 & 2.4 & 5.5 & 7.0 & 1.2 & 1.0 \\
MiniMax-M2.7 (1024) & 0.0 & 0.0 & 17.0 & 0.0 & 1.3 & 0.4 & 0.0 & 15.7 & 0.0 & 0.0 & 2.4 & 5.6 & 36.1 & 3.2 & 2.0 & 40.0 & 1.8 & 1.5 \\
gpt-4.1-mini & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 13.7 & 0.0 & 0.2 & 2.4 & 6.2 & 41.7 & 0.0 & 6.5 & 14.0 & 0.0 & 1.0 \\
Llama-3.3-Nemotron-Super-49B-v1 (1024) & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 9.8 & 0.0 & 0.0 & 0.0 & 3.3 & 33.3 & 4.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
gpt-5.4-nano (thinking) & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 5.9 & 0.0 & 0.0 & 5.6 & 1.2 & 11.1 & 0.0 & 3.2 & 7.0 & 0.0 & 0.0 \\
Qwen3-30B-A3B (1024) & 0.0 & 0.0 & 10.3 & 0.0 & 2.9 & 1.2 & 0.0 & 7.8 & 0.0 & 0.0 & 5.6 & 4.0 & 26.1 & 0.8 & 2.5 & 11.0 & 2.4 & 0.5 \\
gpt-4o-mini & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 9.8 & 0.0 & 0.0 & 3.2 & 3.4 & 8.3 & 0.0 & 0.0 & 2.0 & 2.4 & 0.0 \\
claude-haiku-4.5 & 0.0 & 0.0 & 10.3 & 0.0 & 2.7 & 0.0 & 0.0 & 19.6 & 5.0 & 0.4 & 4.0 & 8.7 & 30.6 & 0.0 & 5.0 & 45.0 & 9.0 & 2.5 \\
Llama-4-Scout-17B-16E-Instruct & 0.0 & 0.0 & 10.3 & 0.0 & 2.7 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 6.3 & 8.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Qwen3.5-4B (1024) & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.3 & 18.9 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc} %
\toprule
Models & \rotatebox{285}{905} & \rotatebox{285}{Acorncourt} & \rotatebox{285}{Advent} & \rotatebox{285}{Adventureland} & \rotatebox{285}{Afflicted} & \rotatebox{285}{Anchor} & \rotatebox{285}{Awaken} & \rotatebox{285}{Balances} & \rotatebox{285}{Ballyhoo} & \rotatebox{285}{Curses} & \rotatebox{285}{Cutthroat} & \rotatebox{285}{Deephome} & \rotatebox{285}{Detective} & \rotatebox{285}{Dragon} & \rotatebox{285}{Enchanter} & \rotatebox{285}{Enter} & \rotatebox{285}{Gold} & \rotatebox{285}{Hhgg} \\
\midrule
gpt-5-nano (thinking) & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.2 & 12.2 & 0.0 & 0.8 & 0.0 & 0.0 & 0.5 \\
gpt-oss-20b (thinking) & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 5.9 & 0.0 & 0.0 & 0.0 & 2.6 & 7.8 & 2.4 & 0.0 & 7.0 & 0.0 & 0.0 \\
Llama-4-Maverick-17B-128E-Instruct-FP8 & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 5.9 & 0.0 & 0.0 & 7.2 & 4.1 & 12.8 & 3.2 & 0.0 & 10.0 & 0.0 & 0.0 \\
Mistral-Small-Instruct-2409 & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 4.0 & 8.3 & 0.0 & 5.0 & 0.0 & 0.0 & 0.0 \\
DeepSeek-V4-Flash (1024) & 40.0 & 0.0 & 10.3 & 0.0 & 0.5 & 0.0 & 0.0 & 5.9 & 0.0 & 0.1 & 0.0 & 2.3 & 33.9 & 3.2 & 2.2 & 6.0 & 3.0 & 1.0 \\
Llama-3.1-8B-Instruct & 0.0 & 0.0 & 10.3 & 0.0 & 0.5 & 0.0 & 0.0 & 15.7 & 0.0 & 0.0 & 0.8 & 4.3 & 15.6 & 0.0 & 0.0 & 2.0 & 0.0 & 0.0 \\
DeepSeek-R1 (1024) & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 4.0 & 0.3 & 11.1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Qwen2.5-7B-Instruct & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.6 & 2.6 & 2.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Llama-3.2-3B-Instruct & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 3.9 & 0.0 & 0.0 & 1.6 & 0.3 & 8.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
phi-4 & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 9.8 & 0.0 & 0.0 & 0.0 & 2.7 & 8.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
gpt-4.1-nano & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 7.8 & 0.0 & 0.0 & 3.2 & 1.7 & 18.9 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Mistral-Small-24B-Instruct-2501 & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 3.2 & 13.9 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
DeepSeek-R1-Distill-Llama-70B (1024) & 0.0 & 0.0 & 10.3 & 0.0 & 0.8 & 0.0 & 0.0 & 7.8 & 0.0 & 0.0 & 1.6 & 1.7 & 5.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Qwen3.5-2B (1024) & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.3 & 2.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Ministral-8B-Instruct-2410 & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.3 & 11.1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Mistral-Small-3.1-24B-Instruct-2503 & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 9.8 & 0.0 & 0.0 & 0.0 & 0.3 & 5.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Mixtral-8x22B-Instruct-v0.1 & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.3 & 6.7 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Llama-3.2-1B-Instruct & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.3 & 3.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3-mini-128k-instruct & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.3 & 2.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3.5-MoE-instruct & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.3 & 2.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-4-mini-instruct & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.3 & 2.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Mixtral-8x7B-Instruct-v0.1 & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.3 & 2.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3.5-mini-instruct & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.3 & 2.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Qwen3.5-0.8B (1024) & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.3 & 2.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3-medium-128k-instruct & 0.0 & 0.0 & 10.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.3 & 2.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc} %
\toprule
Models & \rotatebox{285}{Huntdark} & \rotatebox{285}{Infidel} & \rotatebox{285}{Inhumane} & \rotatebox{285}{Jewel} & \rotatebox{285}{Karn} & \rotatebox{285}{Library} & \rotatebox{285}{Loose} & \rotatebox{285}{Lostpig} & \rotatebox{285}{Ludicorp} & \rotatebox{285}{Lurking} & \rotatebox{285}{Moonlit} & \rotatebox{285}{Murdac} & \rotatebox{285}{Night} & \rotatebox{285}{Omniquest} & \rotatebox{285}{Partyfoul} & \rotatebox{285}{Pentari} & \rotatebox{285}{Planetfall} & \rotatebox{285}{Plundered} \\
\midrule
claude-fable-5 (thinking)$^{\ast\dagger}$ & 0.0 & 1.2 & 44.4 & 0.0 & 2.9 & 33.3 & 6.0 & 28.6 & 9.3 & 5.0 & 100.0 & 12.8 & 20.0 & 20.0 & 0.0 & 14.3 & 7.5 & 4.0 \\
claude-opus-5 (thinking)$^\ast$ & 0.0 & 1.2 & 53.3 & 1.3 & 4.1 & 53.3 & 6.0 & 42.9 & 12.0 & 6.0 & 100.0 & 9.3 & 20.0 & 26.0 & 0.0 & 20.0 & 7.5 & 10.4 \\
claude-opus-4.7 (thinking)$^\ast$ & 0.0 & 1.2 & 46.7 & 3.6 & 3.5 & 56.7 & 12.0 & 20.0 & 10.9 & 5.0 & 80.0 & 5.6 & 20.0 & 10.0 & 0.0 & 15.7 & 7.5 & 4.0 \\
gpt-5.4 (thinking) & 0.0 & 1.2 & 37.8 & 0.0 & 2.4 & 51.3 & 3.6 & 20.0 & 10.4 & 6.0 & 20.0 & 10.3 & 28.0 & 10.0 & 0.0 & 10.0 & 7.5 & 4.0 \\
claude-opus-4.6 (thinking)$^\ast$ & 0.0 & 1.2 & 48.9 & 2.7 & 3.5 & 39.3 & 3.2 & 28.6 & 8.7 & 5.0 & 60.0 & 6.6 & 16.0 & 10.0 & 0.0 & 10.0 & 7.5 & 8.8 \\
claude-opus-4.8 (thinking)$^\ast$ & 0.0 & 1.0 & 51.1 & 0.4 & 2.9 & 56.7 & 6.0 & 17.1 & 9.3 & 11.0 & 40.0 & 6.7 & 16.0 & 14.0 & 0.0 & 7.1 & 7.5 & 4.0 \\
claude-opus-4.5 (thinking) & 0.0 & 1.2 & 37.8 & 2.7 & 3.5 & 38.0 & 8.8 & 28.6 & 11.3 & 5.0 & 20.0 & 7.7 & 16.0 & 10.0 & 0.0 & 10.0 & 7.5 & 5.6 \\
o3 (medium) & 0.0 & 1.2 & 37.8 & 0.9 & 2.4 & 33.3 & 6.0 & 25.7 & 12.0 & 5.0 & 0.0 & 9.8 & 24.0 & 26.0 & 0.0 & 7.1 & 7.5 & 2.4 \\
gpt-5.6-terra (thinking) & 0.0 & 1.0 & 42.2 & 0.4 & 1.2 & 42.0 & 5.2 & 25.7 & 11.2 & 6.0 & 0.0 & 5.6 & 20.0 & 14.0 & 0.0 & 11.4 & 7.5 & 2.4 \\
gpt-5.1 (thinking) & 0.0 & 1.2 & 37.8 & 0.4 & 2.9 & 40.7 & 6.0 & 14.3 & 12.0 & 7.0 & 40.0 & 10.7 & 24.0 & 10.0 & 0.0 & 8.6 & 7.5 & 4.0 \\
o3 (high) & 0.0 & 1.2 & 28.9 & 0.4 & 4.7 & 40.7 & 7.6 & 31.4 & 12.3 & 5.0 & 0.0 & 9.0 & 16.0 & 14.0 & 0.0 & 7.1 & 7.5 & 3.2 \\
claude-sonnet-4.6 (thinking) & 0.0 & 1.2 & 26.7 & 0.0 & 2.9 & 40.7 & 4.8 & 22.9 & 9.1 & 6.0 & 0.0 & 8.7 & 16.0 & 10.0 & 0.0 & 8.6 & 7.5 & 4.0 \\
gpt-5 (thinking) & 0.0 & 1.2 & 35.6 & 1.1 & 5.3 & 39.3 & 6.0 & 40.0 & 11.2 & 5.0 & 20.0 & 12.5 & 12.0 & 10.0 & 0.0 & 15.7 & 7.5 & 2.4 \\
kimi-k2.6 (thinking) & 0.0 & 1.2 & 28.9 & 0.0 & 2.4 & 33.3 & 10.0 & 22.9 & 8.8 & 9.0 & 20.0 & 10.4 & 16.0 & 10.0 & 0.0 & 17.1 & 6.8 & 6.4 \\
gpt-5.6-luna (thinking) & 0.0 & 0.5 & 28.9 & 0.0 & 1.8 & 28.0 & 6.0 & 17.1 & 12.8 & 5.0 & 0.0 & 8.7 & 16.0 & 14.0 & 0.0 & 11.4 & 6.8 & 0.8 \\
o3 (low) & 0.0 & 0.8 & 42.2 & 1.8 & 2.9 & 26.7 & 3.6 & 22.9 & 10.3 & 5.0 & 0.0 & 6.8 & 24.0 & 14.0 & 0.0 & 12.9 & 7.5 & 3.2 \\
claude-4-sonnet & 0.0 & 1.2 & 22.2 & 0.0 & 2.9 & 33.3 & 0.0 & 28.6 & 10.0 & 5.0 & 0.0 & 10.8 & 0.0 & 10.0 & 0.0 & 7.1 & 7.5 & 4.0 \\
kimi-k2.5 (thinking) & 0.0 & 1.0 & 8.9 & 0.0 & 2.4 & 33.3 & 3.2 & 17.1 & 8.8 & 6.0 & 0.0 & 5.6 & 12.0 & 10.0 & 0.0 & 14.3 & 7.5 & 2.4 \\
claude-3.7-sonnet (1024) & 0.0 & 0.5 & 31.1 & 0.0 & 1.8 & 6.7 & 6.8 & 20.0 & 8.8 & 5.0 & 0.0 & 11.3 & 20.0 & 10.0 & 0.0 & 7.1 & 4.5 & 4.0 \\
claude-3.7-sonnet & 0.0 & 1.0 & 40.0 & 0.0 & 2.9 & 33.3 & 0.0 & 28.6 & 8.1 & 5.0 & 0.0 & 10.8 & 20.0 & 10.0 & 0.0 & 7.1 & 3.8 & 2.4 \\
claude-3.5-sonnet-latest & 0.0 & 0.2 & 37.8 & 0.0 & 3.5 & 33.3 & 0.0 & 2.9 & 8.7 & 2.0 & 0.0 & 8.7 & 0.0 & 10.0 & 0.0 & 10.0 & 6.8 & 6.4 \\
gpt-4.1 & 0.0 & 0.5 & 4.4 & 0.0 & 0.0 & 13.3 & 0.0 & 2.9 & 7.9 & 5.0 & 0.0 & 5.6 & 0.0 & 10.0 & 0.0 & 4.3 & 6.0 & 1.6 \\
grok-4.3 (thinking) & 0.0 & 1.0 & 2.2 & 0.4 & 1.8 & 26.7 & 5.2 & 14.3 & 5.3 & 5.0 & 0.0 & 11.2 & 8.0 & 12.0 & 0.0 & 8.6 & 4.5 & 6.4 \\
Qwen3.5-122B-A10B (1024) & 0.0 & 0.0 & 0.0 & 0.4 & 0.6 & 33.3 & 4.8 & 14.3 & 3.3 & 5.0 & 0.0 & 9.7 & 16.0 & 10.0 & 0.0 & 7.1 & 7.5 & 0.8 \\
Qwen3.5-27B (1024) & 0.0 & 0.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 2.9 & 5.9 & 4.0 & 0.0 & 5.2 & 4.0 & 12.0 & 0.0 & 8.6 & 4.5 & 0.8 \\
gpt-5-mini (thinking) & 0.0 & 0.2 & 11.1 & 0.9 & 1.8 & 11.3 & 4.0 & 25.7 & 8.3 & 5.0 & 0.0 & 8.7 & 8.0 & 16.0 & 0.0 & 7.1 & 2.2 & 2.4 \\
\bottomrule
\end{tabular}%
}
\end{sidewaystable}

\begin{sidewaystable}[htbp]
\centering
\caption{Model Performance on \jericho games, game set 2, models 27--51.}
\label{tab:jericho_game_scores_2_2}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccccccccccccc} %
\toprule
Models & \rotatebox{285}{Huntdark} & \rotatebox{285}{Infidel} & \rotatebox{285}{Inhumane} & \rotatebox{285}{Jewel} & \rotatebox{285}{Karn} & \rotatebox{285}{Library} & \rotatebox{285}{Loose} & \rotatebox{285}{Lostpig} & \rotatebox{285}{Ludicorp} & \rotatebox{285}{Lurking} & \rotatebox{285}{Moonlit} & \rotatebox{285}{Murdac} & \rotatebox{285}{Night} & \rotatebox{285}{Omniquest} & \rotatebox{285}{Partyfoul} & \rotatebox{285}{Pentari} & \rotatebox{285}{Planetfall} & \rotatebox{285}{Plundered} \\
\midrule
Qwen3.6-27B (1024) & 0.0 & 1.0 & 8.9 & 0.0 & 0.6 & 10.0 & 1.2 & 14.3 & 3.7 & 5.0 & 0.0 & 6.6 & 4.0 & 6.0 & 0.0 & 7.1 & 4.5 & 3.2 \\
o1 (high) & 0.0 & 1.0 & 4.4 & 0.0 & 1.8 & 34.7 & 0.0 & 14.3 & 7.9 & 7.0 & 0.0 & 8.6 & 0.0 & 12.0 & 0.0 & 8.6 & 3.8 & 4.0 \\
claude-sonnet-4.5 & 0.0 & 0.0 & 11.1 & 0.0 & 2.9 & 33.3 & 36.0 & 14.3 & 19.3 & 5.0 & 0.0 & 5.6 & 20.0 & 10.0 & 0.0 & 7.1 & 7.5 & 0.0 \\
gpt-4o & 0.0 & 1.2 & 4.4 & 0.0 & 1.2 & 13.3 & 0.8 & 5.7 & 0.8 & 5.0 & 0.0 & 5.6 & 0.0 & 10.0 & 0.0 & 8.6 & 7.5 & 3.2 \\
claude-3.5-haiku & 0.0 & 0.0 & 0.0 & 0.4 & 0.0 & 0.0 & 0.0 & 11.4 & 2.5 & 5.0 & 0.0 & 5.3 & 0.0 & 10.0 & 0.0 & 5.7 & 6.8 & 2.4 \\
Qwen3.6-35B-A3B (1024) & 0.0 & 0.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.7 & 5.0 & 0.0 & 2.2 & 0.0 & 8.0 & 0.0 & 2.9 & 2.2 & 0.8 \\
Llama-3.1-405B-Instruct & 0.0 & 1.2 & 0.0 & 0.0 & 0.0 & 20.0 & 0.0 & 14.3 & 2.5 & 5.0 & 0.0 & 5.6 & 20.0 & 10.0 & 0.0 & 7.1 & 3.8 & 0.0 \\
gemma-4-31b-it (1024) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 33.3 & 6.0 & 0.0 & 3.3 & 5.0 & 0.0 & 5.6 & 0.0 & 0.0 & 0.0 & 0.0 & 3.8 & 0.0 \\
gemini-2.0-flash & 0.0 & 0.0 & 0.0 & 0.0 & 0.6 & 3.3 & 0.0 & 0.0 & 2.9 & 5.0 & 0.0 & 5.2 & 20.0 & 10.0 & 0.0 & 4.3 & 3.8 & 1.6 \\
Qwen3-32B (1024) & 0.0 & 0.0 & 0.0 & 0.4 & 2.4 & 0.0 & 4.0 & 11.4 & 3.2 & 3.0 & 0.0 & 4.4 & 0.0 & 8.0 & 0.0 & 5.7 & 0.0 & 4.0 \\
Llama-3.3-70B-Instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.6 & 16.7 & 0.0 & 14.3 & 2.7 & 2.0 & 0.0 & 5.6 & 0.0 & 10.0 & 0.0 & 2.9 & 3.8 & 4.0 \\
Llama-3.1-70B-Instruct & 0.0 & 0.5 & 0.0 & 0.0 & 0.0 & 33.3 & 0.0 & 14.3 & 0.9 & 2.0 & 0.0 & 5.6 & 0.0 & 10.0 & 0.0 & 4.3 & 5.2 & 1.6 \\
Qwen2.5-72B-Instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 14.3 & 0.7 & 5.0 & 0.0 & 4.6 & 4.0 & 10.0 & 0.0 & 0.0 & 3.8 & 0.0 \\
Qwen3.5-9B (1024) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 16.7 & 0.0 & 11.4 & 1.2 & 4.0 & 0.0 & 4.7 & 0.0 & 2.0 & 0.0 & 4.3 & 2.2 & 0.0 \\
Mistral-Large-Instruct-2407 & 0.0 & 0.2 & 11.1 & 0.0 & 0.0 & 0.0 & 0.0 & 14.3 & 1.3 & 5.0 & 0.0 & 5.6 & 0.0 & 0.0 & 0.0 & 2.9 & 0.8 & 0.0 \\
o3-mini (high) & 0.0 & 0.0 & 0.0 & 0.0 & 0.6 & 28.0 & 7.2 & 17.1 & 2.9 & 4.0 & 0.0 & 3.0 & 0.0 & 10.0 & 0.0 & 4.3 & 3.0 & 0.0 \\
MiniMax-M2.7 (1024) & 0.0 & 0.0 & 0.0 & 0.0 & 1.8 & 20.0 & 0.0 & 5.7 & 2.8 & 4.0 & 0.0 & 4.6 & 4.0 & 10.0 & 0.0 & 8.6 & 6.0 & 0.8 \\
gpt-4.1-mini & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.7 & 5.0 & 0.0 & 5.6 & 0.0 & 10.0 & 0.0 & 0.0 & 4.5 & 0.8 \\
Llama-3.3-Nemotron-Super-49B-v1 (1024) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 14.3 & 0.7 & 5.0 & 0.0 & 4.0 & 0.0 & 10.0 & 0.0 & 0.0 & 3.8 & 4.0 \\
gpt-5.4-nano (thinking) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 4.0 & 4.0 & 0.0 & 4.2 & 0.0 & 10.0 & 0.0 & 2.9 & 3.0 & 0.0 \\
Qwen3-30B-A3B (1024) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 2.9 & 0.9 & 4.0 & 0.0 & 2.6 & 0.0 & 2.0 & 0.0 & 5.7 & 2.2 & 2.4 \\
gpt-4o-mini & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.8 & 4.0 & 0.0 & 5.6 & 0.0 & 10.0 & 0.0 & 0.0 & 2.2 & 0.0 \\
claude-haiku-4.5 & 0.0 & 1.2 & 22.2 & 0.0 & 2.9 & 0.0 & 0.0 & 0.0 & 0.7 & 0.0 & 0.0 & 5.6 & 0.0 & 0.0 & 0.0 & 7.1 & 7.5 & 4.0 \\
Llama-4-Scout-17B-16E-Instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.7 & 5.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 3.8 & 0.0 \\
Qwen3.5-4B (1024) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 14.3 & 0.7 & 0.0 & 0.0 & 0.0 & 0.0 & 10.0 & 0.0 & 0.0 & 2.2 & 0.0 \\
\bottomrule
\end{tabular}%
}
\end{sidewaystable}

\begin{sidewaystable}[htbp]
\centering
\caption{Model Performance on \jericho games, game set 2, models 52--76.}
\label{tab:jericho_game_scores_2_3}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccccccccccccc} %
\toprule
Models & \rotatebox{285}{Huntdark} & \rotatebox{285}{Infidel} & \rotatebox{285}{Inhumane} & \rotatebox{285}{Jewel} & \rotatebox{285}{Karn} & \rotatebox{285}{Library} & \rotatebox{285}{Loose} & \rotatebox{285}{Lostpig} & \rotatebox{285}{Ludicorp} & \rotatebox{285}{Lurking} & \rotatebox{285}{Moonlit} & \rotatebox{285}{Murdac} & \rotatebox{285}{Night} & \rotatebox{285}{Omniquest} & \rotatebox{285}{Partyfoul} & \rotatebox{285}{Pentari} & \rotatebox{285}{Planetfall} & \rotatebox{285}{Plundered} \\
\midrule
gpt-5-nano (thinking) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 8.6 & 1.5 & 4.0 & 0.0 & 0.0 & 0.0 & 2.0 & 0.0 & 0.0 & 3.0 & 0.0 \\
gpt-oss-20b (thinking) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 11.4 & 1.3 & 0.0 & 0.0 & 3.1 & 0.0 & 8.0 & 0.0 & 0.0 & 2.2 & 0.0 \\
Llama-4-Maverick-17B-128E-Instruct-FP8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 6.7 & 0.0 & 0.0 & 1.3 & 12.0 & 10.0 & 0.0 & 4.3 & 3.8 & 0.0 \\
Mistral-Small-Instruct-2409 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 14.3 & 0.7 & 0.0 & 0.0 & 0.0 & 0.0 & 10.0 & 0.0 & 7.1 & 3.8 & 0.0 \\
DeepSeek-V4-Flash (1024) & 0.0 & 0.0 & 4.4 & 0.0 & 0.0 & 30.0 & 0.0 & 14.3 & 0.8 & 5.0 & 0.0 & 1.1 & 12.0 & 10.0 & 0.0 & 0.0 & 0.0 & 0.8 \\
Llama-3.1-8B-Instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 8.6 & 0.7 & 3.0 & 0.0 & 3.4 & 0.0 & 10.0 & 0.0 & 0.0 & 3.0 & 0.0 \\
DeepSeek-R1 (1024) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 2.9 & 1.3 & 0.0 & 0.0 & 0.0 & 0.0 & 10.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Qwen2.5-7B-Instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 14.3 & 0.7 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.8 & 0.0 \\
Llama-3.2-3B-Instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 14.3 & 0.9 & 0.0 & 0.0 & 0.0 & 0.0 & 10.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
phi-4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 16.7 & 0.0 & 0.0 & 1.3 & 0.0 & 0.0 & 0.0 & 0.0 & 10.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
gpt-4.1-nano & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.7 & 1.0 & 0.0 & 0.0 & 0.0 & 10.0 & 0.0 & 0.0 & 3.0 & 0.0 \\
Mistral-Small-24B-Instruct-2501 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 8.6 & 0.7 & 0.0 & 0.0 & 0.0 & 0.0 & 10.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
DeepSeek-R1-Distill-Llama-70B (1024) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 5.7 & 0.7 & 1.0 & 0.0 & 0.2 & 0.0 & 10.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Qwen3.5-2B (1024) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 14.3 & 0.7 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Ministral-8B-Instruct-2410 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.7 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Mistral-Small-3.1-24B-Instruct-2503 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.7 & 0.0 & 0.0 & 0.0 & 0.0 & 10.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Mixtral-8x22B-Instruct-v0.1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.7 & 0.0 & 0.0 & 0.0 & 0.0 & 2.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Llama-3.2-1B-Instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 14.3 & 0.7 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3-mini-128k-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.7 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3.5-MoE-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.7 & 0.0 & 0.0 & 0.0 & 0.0 & 8.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-4-mini-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.7 & 0.0 & 0.0 & 0.0 & 0.0 & 10.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Mixtral-8x7B-Instruct-v0.1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3.5-mini-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.7 & 0.0 & 0.0 & 0.0 & 0.0 & 10.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Qwen3.5-0.8B (1024) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.7 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3-medium-128k-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.7 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}%
}
\end{sidewaystable}

\begin{sidewaystable}[htbp]
\centering
\caption{Model Performance on \jericho games, game set 3, models 1--26.}
\label{tab:jericho_game_scores_3_1}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccccccccccccc} %
\toprule
Models & \rotatebox{285}{Reverb} & \rotatebox{285}{Seastalker} & \rotatebox{285}{Sherlock} & \rotatebox{285}{Snacktime} & \rotatebox{285}{Sorcerer} & \rotatebox{285}{Spellbrkr} & \rotatebox{285}{Spirit} & \rotatebox{285}{Temple} & \rotatebox{285}{Trinity} & \rotatebox{285}{Tryst205} & \rotatebox{285}{Weapon} & \rotatebox{285}{Wishbringer} & \rotatebox{285}{Yomomma} & \rotatebox{285}{Zenon} & \rotatebox{285}{Zork1} & \rotatebox{285}{Zork2} & \rotatebox{285}{Zork3} & \rotatebox{285}{Ztuu} \\
\midrule
claude-fable-5 (thinking)$^{\ast\dagger}$ & 50.0 & 30.0 & 10.0 & 40.0 & 5.0 & 11.7 & 0.8 & 14.3 & 15.0 & 2.9 & 0.0 & 10.0 & 2.9 & 0.0 & 24.3 & 5.0 & 57.1 & 10.0 \\
claude-opus-5 (thinking)$^\ast$ & 44.0 & 19.0 & 12.0 & 64.0 & 10.0 & 11.7 & 1.3 & 21.1 & 13.0 & 3.1 & 0.0 & 19.6 & 2.9 & 0.0 & 32.2 & 0.0 & 42.9 & 6.0 \\
claude-opus-4.7 (thinking)$^\ast$ & 15.6 & 20.0 & 10.8 & 64.0 & 9.0 & 8.5 & 1.3 & 21.1 & 8.8 & 3.7 & 0.0 & 14.0 & 0.0 & 0.0 & 14.5 & 3.2 & 48.6 & 6.0 \\
gpt-5.4 (thinking) & 9.6 & 13.4 & 8.4 & 52.0 & 9.5 & 11.3 & 1.3 & 16.0 & 15.0 & 2.0 & 0.0 & 15.2 & 1.7 & 0.0 & 13.1 & 2.0 & 45.7 & 4.0 \\
claude-opus-4.6 (thinking)$^\ast$ & 20.8 & 16.0 & 10.2 & 48.0 & 10.0 & 11.3 & 0.8 & 8.6 & 15.0 & 3.4 & 0.0 & 18.6 & 1.7 & 0.0 & 20.6 & 3.0 & 42.9 & 5.0 \\
claude-opus-4.8 (thinking)$^\ast$ & 22.4 & 15.0 & 11.0 & 36.0 & 8.0 & 10.3 & 1.0 & 16.0 & 11.6 & 1.7 & 0.0 & 19.0 & 0.0 & 0.0 & 17.9 & 1.0 & 45.7 & 8.0 \\
claude-opus-4.5 (thinking) & 20.8 & 15.4 & 10.4 & 40.0 & 8.0 & 11.7 & 1.0 & 19.4 & 14.8 & 2.3 & 0.0 & 14.6 & 2.3 & 0.0 & 14.8 & 2.0 & 42.9 & 11.4 \\
o3 (medium) & 30.0 & 4.0 & 11.4 & 40.0 & 7.0 & 9.2 & 0.6 & 16.0 & 12.0 & 3.4 & 0.0 & 13.2 & 2.9 & 0.0 & 15.5 & 0.0 & 42.9 & 2.0 \\
gpt-5.6-terra (thinking) & 18.8 & 7.0 & 11.6 & 36.0 & 8.0 & 9.0 & 1.0 & 14.3 & 10.2 & 2.9 & 0.0 & 13.6 & 1.7 & 0.0 & 13.1 & 2.0 & 42.9 & 0.0 \\
gpt-5.1 (thinking) & 28.0 & 14.0 & 10.2 & 60.0 & 6.2 & 11.0 & 1.3 & 8.6 & 12.0 & 4.3 & 0.0 & 13.6 & 0.6 & 0.0 & 14.5 & 2.0 & 34.3 & 10.0 \\
o3 (high) & 28.8 & 8.0 & 11.6 & 40.0 & 7.0 & 10.3 & 1.1 & 14.3 & 13.4 & 4.0 & 0.0 & 15.2 & 2.9 & 0.0 & 13.3 & 3.0 & 40.0 & 5.0 \\
claude-sonnet-4.6 (thinking) & 13.6 & 21.0 & 10.0 & 36.0 & 5.2 & 11.0 & 1.3 & 11.4 & 11.8 & 1.1 & 0.0 & 14.0 & 0.0 & 0.0 & 14.6 & 0.0 & 31.4 & 2.0 \\
gpt-5 (thinking) & 34.0 & 11.0 & 9.4 & 60.0 & 9.2 & 10.0 & 1.3 & 21.1 & 11.0 & 3.7 & 0.0 & 13.0 & 1.7 & 0.0 & 17.8 & 1.0 & 34.3 & 6.0 \\
kimi-k2.6 (thinking) & 12.0 & 13.4 & 9.6 & 36.0 & 7.5 & 8.8 & 1.1 & 17.7 & 10.6 & 0.3 & 0.0 & 19.8 & 0.6 & 12.0 & 15.5 & 1.0 & 42.9 & 3.0 \\
gpt-5.6-luna (thinking) & 0.0 & 17.6 & 6.4 & 44.0 & 6.5 & 10.7 & 1.1 & 0.0 & 6.2 & 0.0 & 0.0 & 13.0 & 1.1 & 0.0 & 12.9 & 0.0 & 34.3 & 2.0 \\
o3 (low) & 24.8 & 11.2 & 9.2 & 40.0 & 7.0 & 10.7 & 1.3 & 16.0 & 14.2 & 0.9 & 0.0 & 13.4 & 2.9 & 0.0 & 14.4 & 0.0 & 48.6 & 3.0 \\
claude-4-sonnet & 0.0 & 24.0 & 2.0 & 40.0 & 6.2 & 11.7 & 0.8 & 14.3 & 9.0 & 0.0 & 0.0 & 14.0 & 5.7 & 0.0 & 14.3 & 0.0 & 42.9 & 5.0 \\
kimi-k2.5 (thinking) & 4.8 & 16.0 & 9.8 & 40.0 & 6.5 & 8.5 & 1.0 & 16.0 & 8.8 & 0.6 & 0.0 & 14.0 & 0.6 & 0.0 & 12.7 & 0.0 & 37.1 & 3.0 \\
claude-3.7-sonnet (1024) & 24.0 & 18.6 & 10.6 & 36.0 & 5.2 & 11.3 & 1.0 & 14.3 & 11.8 & 0.6 & 0.0 & 11.6 & 0.0 & 0.0 & 12.2 & 0.0 & 40.0 & 5.0 \\
claude-3.7-sonnet & 4.0 & 20.6 & 3.6 & 32.0 & 9.2 & 11.7 & 1.4 & 14.3 & 13.8 & 0.0 & 0.0 & 13.0 & 0.0 & 0.0 & 13.5 & 0.0 & 42.9 & 5.0 \\
claude-3.5-sonnet-latest & 0.0 & 11.8 & 3.2 & 12.0 & 9.2 & 11.7 & 1.4 & 2.9 & 6.0 & 0.3 & 0.0 & 6.8 & 0.0 & 0.0 & 11.7 & 4.0 & 20.0 & 6.0 \\
gpt-4.1 & 0.0 & 7.6 & 8.8 & 24.0 & 7.0 & 9.7 & 0.5 & 0.0 & 9.2 & 0.0 & 0.0 & 13.8 & 1.1 & 0.0 & 12.5 & 1.2 & 31.4 & 1.0 \\
grok-4.3 (thinking) & 0.8 & 11.4 & 7.8 & 28.0 & 8.2 & 8.7 & 0.8 & 14.9 & 7.0 & 0.3 & 0.0 & 15.6 & 0.0 & 0.0 & 13.1 & 1.0 & 37.1 & 5.6 \\
Qwen3.5-122B-A10B (1024) & 0.0 & 17.4 & 6.2 & 8.0 & 2.0 & 8.3 & 0.8 & 14.3 & 10.0 & 0.0 & 0.0 & 7.6 & 0.0 & 0.0 & 11.4 & 0.0 & 40.0 & 5.0 \\
Qwen3.5-27B (1024) & 18.8 & 22.4 & 2.6 & 36.0 & 4.5 & 6.7 & 0.8 & 8.6 & 0.8 & 0.0 & 0.0 & 8.2 & 0.0 & 0.0 & 12.1 & 0.0 & 42.9 & 0.0 \\
gpt-5-mini (thinking) & 6.8 & 10.4 & 7.2 & 40.0 & 4.2 & 6.7 & 1.0 & 16.6 & 6.4 & 0.6 & 0.0 & 13.0 & 2.3 & 0.0 & 7.9 & 1.0 & 42.9 & 4.0 \\
\bottomrule
\end{tabular}%
}
\end{sidewaystable}

\begin{sidewaystable}[htbp]
\centering
\caption{Model Performance on \jericho games, game set 3, models 27--51.}
\label{tab:jericho_game_scores_3_2}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccccccccccccc} %
\toprule
Models & \rotatebox{285}{Reverb} & \rotatebox{285}{Seastalker} & \rotatebox{285}{Sherlock} & \rotatebox{285}{Snacktime} & \rotatebox{285}{Sorcerer} & \rotatebox{285}{Spellbrkr} & \rotatebox{285}{Spirit} & \rotatebox{285}{Temple} & \rotatebox{285}{Trinity} & \rotatebox{285}{Tryst205} & \rotatebox{285}{Weapon} & \rotatebox{285}{Wishbringer} & \rotatebox{285}{Yomomma} & \rotatebox{285}{Zenon} & \rotatebox{285}{Zork1} & \rotatebox{285}{Zork2} & \rotatebox{285}{Zork3} & \rotatebox{285}{Ztuu} \\
\midrule
Qwen3.6-27B (1024) & 0.0 & 6.8 & 1.6 & 28.0 & 1.2 & 5.0 & 1.4 & 0.0 & 7.6 & 0.0 & 0.0 & 8.8 & 0.0 & 0.0 & 8.9 & 0.0 & 22.9 & 0.0 \\
o1 (high) & 8.8 & 3.8 & 0.4 & 40.0 & 7.8 & 9.0 & 1.1 & 11.4 & 9.4 & 1.7 & 0.0 & 13.8 & 0.6 & 0.0 & 12.5 & 1.0 & 42.9 & 9.6 \\
claude-sonnet-4.5 & 0.0 & 4.0 & 2.0 & 0.0 & 1.2 & 8.3 & 0.8 & 14.3 & 10.0 & 0.0 & 0.0 & 15.0 & 2.9 & 0.0 & 15.4 & 0.0 & 57.1 & 0.0 \\
gpt-4o & 0.0 & 3.2 & 8.8 & 20.0 & 3.2 & 8.0 & 0.8 & 0.0 & 9.6 & 0.9 & 0.0 & 7.4 & 0.0 & 0.0 & 14.5 & 0.0 & 31.4 & 0.0 \\
claude-3.5-haiku & 14.0 & 10.8 & 0.0 & 8.0 & 2.0 & 4.2 & 0.8 & 0.0 & 9.0 & 0.0 & 0.0 & 11.8 & 1.7 & 0.0 & 13.1 & 0.0 & 31.4 & 0.0 \\
Qwen3.6-35B-A3B (1024) & 0.0 & 21.0 & 1.6 & 0.0 & 2.0 & 3.3 & 0.5 & 2.9 & 1.6 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 2.3 & 0.0 & 34.3 & 0.0 \\
Llama-3.1-405B-Instruct & 0.0 & 10.6 & 2.6 & 24.0 & 1.2 & 4.2 & 1.3 & 14.3 & 4.0 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 11.1 & 0.0 & 28.6 & 13.0 \\
gemma-4-31b-it (1024) & 0.0 & 3.0 & 7.0 & 40.0 & 1.2 & 6.7 & 0.0 & 14.3 & 9.0 & 0.0 & 0.0 & 13.0 & 0.0 & 0.0 & 11.4 & 0.0 & 42.9 & 0.0 \\
gemini-2.0-flash & 0.0 & 8.2 & 10.4 & 40.0 & 1.2 & 6.7 & 1.3 & 0.0 & 4.0 & 0.0 & 0.0 & 11.6 & 0.0 & 0.0 & 11.4 & 0.0 & 25.7 & 1.0 \\
Qwen3-32B (1024) & 0.0 & 17.4 & 2.4 & 0.0 & 1.2 & 4.2 & 0.0 & 0.0 & 4.8 & 0.0 & 0.0 & 7.4 & 0.0 & 0.0 & 9.4 & 0.0 & 42.9 & 4.0 \\
Llama-3.3-70B-Instruct & 0.0 & 21.0 & 3.8 & 0.0 & 1.8 & 4.2 & 0.0 & 0.0 & 4.4 & 0.0 & 0.0 & 11.6 & 0.0 & 0.0 & 4.3 & 0.0 & 31.4 & 3.0 \\
Llama-3.1-70B-Instruct & 0.0 & 9.6 & 2.2 & 4.0 & 1.2 & 4.2 & 0.0 & 16.0 & 8.4 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 3.1 & 0.0 & 42.9 & 13.0 \\
Qwen2.5-72B-Instruct & 0.0 & 9.8 & 3.6 & 16.0 & 1.2 & 0.0 & 0.8 & 0.0 & 5.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 2.3 & 0.0 & 28.6 & 0.0 \\
Qwen3.5-9B (1024) & 0.0 & 3.0 & 0.0 & 8.0 & 1.7 & 6.3 & 0.5 & 14.3 & 4.6 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 0.6 & 0.0 & 34.3 & 0.0 \\
Mistral-Large-Instruct-2407 & 0.0 & 3.2 & 8.8 & 24.0 & 2.0 & 7.2 & 1.6 & 0.0 & 2.8 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 12.8 & 1.0 & 28.6 & 0.0 \\
o3-mini (high) & 0.0 & 7.4 & 2.8 & 32.0 & 3.0 & 5.8 & 0.6 & 14.3 & 2.2 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 9.7 & 1.0 & 25.7 & 1.0 \\
MiniMax-M2.7 (1024) & 0.0 & 20.0 & 0.6 & 32.0 & 6.2 & 8.7 & 1.1 & 13.1 & 6.2 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 11.9 & 2.2 & 37.1 & 3.0 \\
gpt-4.1-mini & 0.0 & 2.8 & 1.6 & 0.0 & 1.2 & 7.0 & 0.3 & 0.0 & 3.0 & 0.0 & 0.0 & 6.4 & 0.6 & 0.0 & 6.9 & 0.0 & 28.6 & 1.0 \\
Llama-3.3-Nemotron-Super-49B-v1 (1024) & 0.0 & 2.0 & 2.0 & 0.0 & 1.2 & 0.0 & 0.8 & 0.0 & 4.0 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 1.4 & 0.0 & 28.6 & 0.0 \\
gpt-5.4-nano (thinking) & 0.0 & 3.0 & 0.4 & 0.0 & 1.2 & 3.2 & 0.3 & 2.9 & 4.4 & 0.0 & 0.0 & 3.8 & 0.0 & 0.0 & 2.0 & 0.0 & 25.7 & 0.0 \\
Qwen3-30B-A3B (1024) & 0.0 & 3.0 & 0.4 & 0.0 & 1.2 & 4.2 & 0.2 & 14.3 & 4.2 & 0.0 & 0.0 & 6.0 & 0.6 & 0.0 & 6.3 & 0.0 & 22.9 & 2.0 \\
gpt-4o-mini & 0.0 & 3.0 & 1.4 & 0.0 & 1.8 & 3.3 & 0.3 & 0.0 & 7.4 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 3.1 & 2.0 & 5.7 & 0.0 \\
claude-haiku-4.5 & 0.0 & 9.0 & 0.0 & 40.0 & 3.8 & 0.0 & 0.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 12.6 & 5.0 & 28.6 & 0.0 \\
Llama-4-Scout-17B-16E-Instruct & 0.0 & 3.0 & 0.0 & 0.0 & 1.2 & 4.2 & 0.0 & 0.0 & 4.0 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 1.4 & 0.0 & 42.9 & 0.0 \\
Qwen3.5-4B (1024) & 0.0 & 2.8 & 0.0 & 0.0 & 1.2 & 4.2 & 0.0 & 0.0 & 1.4 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 0.0 & 0.0 & 25.7 & 0.0 \\
\bottomrule
\end{tabular}%
}
\end{sidewaystable}

\begin{sidewaystable}[htbp]
\centering
\caption{Model Performance on \jericho games, game set 3, models 52--76.}
\label{tab:jericho_game_scores_3_3}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccccccccccccc} %
\toprule
Models & \rotatebox{285}{Reverb} & \rotatebox{285}{Seastalker} & \rotatebox{285}{Sherlock} & \rotatebox{285}{Snacktime} & \rotatebox{285}{Sorcerer} & \rotatebox{285}{Spellbrkr} & \rotatebox{285}{Spirit} & \rotatebox{285}{Temple} & \rotatebox{285}{Trinity} & \rotatebox{285}{Tryst205} & \rotatebox{285}{Weapon} & \rotatebox{285}{Wishbringer} & \rotatebox{285}{Yomomma} & \rotatebox{285}{Zenon} & \rotatebox{285}{Zork1} & \rotatebox{285}{Zork2} & \rotatebox{285}{Zork3} & \rotatebox{285}{Ztuu} \\
\midrule
gpt-5-nano (thinking) & 0.0 & 2.6 & 1.4 & 0.0 & 1.2 & 5.2 & 0.2 & 0.0 & 3.8 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 0.6 & 0.0 & 28.6 & 0.0 \\
gpt-oss-20b (thinking) & 0.0 & 2.6 & 0.0 & 0.0 & 1.2 & 1.0 & 0.0 & 0.0 & 2.4 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 2.0 & 0.0 & 11.4 & 0.0 \\
Llama-4-Maverick-17B-128E-Instruct-FP8 & 0.0 & 3.0 & 1.2 & 0.0 & 1.2 & 4.7 & 0.0 & 0.0 & 0.6 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 2.0 & 0.0 & 0.0 & 0.0 \\
Mistral-Small-Instruct-2409 & 0.0 & 2.0 & 0.0 & 0.0 & 1.2 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 1.4 & 0.0 & 0.0 & 0.0 \\
DeepSeek-V4-Flash (1024) & 0.0 & 6.6 & 4.0 & 8.0 & 3.2 & 0.8 & 0.6 & 8.6 & 0.6 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 6.0 & 0.0 & 17.1 & 2.0 \\
Llama-3.1-8B-Instruct & 0.0 & 3.0 & 0.0 & 0.0 & 1.2 & 3.3 & 0.2 & 8.6 & 1.0 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 2.0 & 0.0 & 17.1 & 2.0 \\
DeepSeek-R1 (1024) & 0.0 & 3.0 & 0.0 & 0.0 & 1.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 2.9 & 0.0 & 0.0 & 0.0 \\
Qwen2.5-7B-Instruct & 0.0 & 2.6 & 0.0 & 0.0 & 1.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Llama-3.2-3B-Instruct & 0.0 & 2.4 & 0.0 & 0.0 & 1.2 & 4.2 & 0.0 & 0.0 & 4.0 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 1.4 & 0.0 & 11.4 & 0.0 \\
phi-4 & 0.0 & 3.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.8 & 14.3 & 0.0 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 0.6 & 0.0 & 0.0 & 0.0 \\
gpt-4.1-nano & 0.0 & 2.6 & 102.0 & 0.0 & 1.2 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 2.0 & 0.0 & 22.9 & 0.0 \\
Mistral-Small-24B-Instruct-2501 & 0.0 & 3.0 & 0.0 & 0.0 & 1.2 & 0.0 & 0.2 & 5.7 & 1.6 & 0.0 & 0.0 & 4.0 & 0.0 & 0.0 & 0.0 & 0.0 & 14.3 & 0.0 \\
DeepSeek-R1-Distill-Llama-70B (1024) & 0.0 & 2.2 & 0.0 & 0.0 & 1.2 & 0.0 & 0.0 & 2.9 & 0.0 & 0.0 & 0.0 & 4.0 & 0.0 & 0.0 & 2.9 & 0.0 & 14.3 & 0.0 \\
Qwen3.5-2B (1024) & 0.0 & 0.0 & 0.0 & 0.0 & 1.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Ministral-8B-Instruct-2410 & 0.0 & 0.0 & 0.0 & 0.0 & 1.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Mistral-Small-3.1-24B-Instruct-2503 & 0.0 & 1.0 & 0.0 & 0.0 & 1.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Mixtral-8x22B-Instruct-v0.1 & 0.0 & 1.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.3 & 0.0 & 2.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Llama-3.2-1B-Instruct & 0.0 & 0.0 & 0.0 & 0.0 & 1.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3-mini-128k-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3.5-MoE-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-4-mini-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 1.2 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Mixtral-8x7B-Instruct-v0.1 & 0.0 & 2.4 & 0.0 & 0.0 & 0.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3.5-mini-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Qwen3.5-0.8B (1024) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
Phi-3-medium-128k-instruct & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
